Project Imaging-X: A Survey of 1000+ Open-Access Medical Imaging Datasets for Foundation Model Development

Foundation models have demonstrated remarkable success across diverse domains and tasks, primarily due to the thrive of large-scale, diverse, and high-quality datasets. However, in the field of medical imaging, the curation and assembling of such medical datasets are highly challenging due to the reliance on clinical expertise and strict ethical and privacy constraints, resulting in a scarcity of large-scale unified medical datasets and hindering the development of powerful medical foundation models. In this work, we present the largest survey to date of medical image datasets, covering over 1,000 open-access datasets with a systematic catalog of their modalities, tasks, anatomies, annotations, limitations, and potential for integration. Our analysis exposes a landscape that is modest in scale, fragmented across narrowly scoped tasks, and unevenly distributed across organs and modalities, which in turn limits the utility of existing medical image datasets for developing versatile and robust medical foundation models. To turn fragmentation into scale, we propose a metadata-driven fusion paradigm (MDFP) that integrates public datasets with shared modalities or tasks, thereby transforming multiple small data silos into larger, more coherent resources. Building on MDFP, we release an interactive discovery portal that enables end-to-end, automated medical image dataset integration, and compile all surveyed datasets into a unified, structured table that clearly summarizes their key characteristics and provides reference links, offering the community an accessible and comprehensive repository. By charting the current terrain and offering a principled path to dataset consolidation, our survey provides a practical roadmap for scaling medical imaging corpora, supporting faster data discovery, more principled dataset creation, and more capable medical foundation models.

==> (inline-0) <==
\begin{tabular}{|c||>{\raggedright\arraybackslash}m{5.8cm}|r|c|>{\raggedright\arraybackslash}m{2.2cm}|>{\raggedright\arraybackslash}m{1.8cm}|r|c|c|>{\raggedright\arraybackslash}m{3.2cm}|}
\hline
\multicolumn{1}{|c||}{\textbf{\#}} &
\multicolumn{1}{c|}{\textbf{Dataset}} &
\multicolumn{1}{c|}{\textbf{Year}} &
\multicolumn{1}{c|}{\textbf{Dim}} &
\multicolumn{1}{c|}{\textbf{Modality}} &
\multicolumn{1}{c|}{\textbf{Structure}} &
\multicolumn{1}{c|}{\textbf{Images}} &
\multicolumn{1}{c|}{\textbf{Label}} &
\multicolumn{1}{c|}{\textbf{Task}} &
\multicolumn{1}{c|}{\textbf{Diseases}} \\
\hline
\datasetidx\label{data:other_intel_mobileodt} & \href{https://www.kaggle.com/competitions/intel-mobileodt-cervical-cancer-screening/overview}{Intel \& MobileODT Cervical Cancer Screening~\cite{intel_mobileodt_kaggle_2017}} & 2017 & 2D & Colposcopy & Vagina & 1,993 & Yes & Cls & Cervical cancer \\ \hline
\datasetidx\label{data:other_addi_alz} & \href{https://www.aicrowd.com/challenges/addi-alzheimers-detection-challenge}{ADDI ALZHEIMER'S DETECTION CHALLENGE~\cite{addi_alz_2021}} & 2021 & 2D & Series Data & NA & 34,614 & Yes & Cls & Lung adenocarcinoma \\ \hline
\datasetidx\label{data:other_digital_mammo} & \href{https://www.synapse.org/Synapse:syn4224222/wiki/401743}{The Digital Mammography DREAM Challenge~\cite{schaffter2020dream}} & 2016 & 2D & Mammography & Breast & 640,000 & Yes & Cls & Atrophic AMD \\ \hline
\datasetidx\label{data:other_bigneuron} & \href{https://alleninstitute.org/bigneuron/about/}{BigNeuron~\cite{peng2015bigneuron}} & 2016 & 2D & NA & Brain & 2,166 & Yes & Recon & Diabetic foot ulcer \\ \hline
\datasetidx\label{data:other_human_activity_radar} & \href{https://humanactivitiyclassificationwithradar.grand-challenge.org}{Human Activity Classification with Radar~\cite{khan2023radar}} & 2019 & 2D & Others & NA & 1,854 & Yes & Cls & NA \\ \hline
\datasetidx\label{data:other_kvasir_capsule_seg} & \href{https://www.kaggle.com/datasets/debeshjha1/kvasircapsuleseg}{KvasirCapsule-SEG~\cite{kvasircapsule_seg_2021}} & 2021 & 2D & Colposcopy (Capsule) & Polyp & 55 & Yes & Seg & Polyp \\ \hline
\datasetidx\label{data:other_scdb} & \href{https://opendatalab.org.cn/SCDB}{SCDB~\cite{scdb_2020}} & 2020 & 2D & Others & Skin & 4 & Yes & Cls & Skin lesion \\ \hline
\datasetidx\label{data:other_rose} & \href{https://imed.nimte.ac.cn/dataofrose.html}{ROSE~\cite{ma2020rose}} & NA & 2D & OCTA (CT) & Eye\textsuperscript{a} & 229 & Yes & Seg & NA \\ \hline
\datasetidx\label{data:other_cmmd} & \href{https://wiki.cancerimagingarchive.net/pages/viewpage.action?pageId=70230508}{CMMD~\cite{cai2023cmmd}} & 2021 & 2D & Mammography & Breast & 1,775 & Yes & Seg, Cls & Breast Cancer \\ \hline
\datasetidx\label{data:other_br35h} & \href{https://www.heywhale.com/mw/dataset/61d3e5682d30dc001701f728}{Br35H~\cite{br35h_2020}} & 2022 & 2D & MR & Brain & 3,000 & Yes & Cls & Brain Tumor \\ \hline
\datasetidx\label{data:other_cdd_cesm} & \href{https://wiki.cancerimagingarchive.net/pages/viewpage.action?pageId=109379611}{CDD-CESM~\cite{khaled2022cddcesm}} & 2021 & 2D & Mammography & NA & 2,006 & Yes & Seg, Cls & Breast Cancer \\ \hline
\datasetidx\label{data:other_oralcancer} & \href{https://www.kaggle.com/datasets/shivam17299/oral-cancer-lips-and-tongue-images}{OralCancer~\cite{oral_cancer_lips_tongue_2020}} & 2020 & 2D & Digital Photography & Lip, Tongue & 131 & Yes & Cls & Oral Cancer \\ \hline
\datasetidx\label{data:other_oral_diseases} & \href{https://www.kaggle.com/datasets/salmansajid05/oral-diseases}{Oral\_Diseases~\cite{oral_diseases_kaggle_2023}} & 2023 & 2D & Digital Photography & NA & 12,944 & Yes & Cls, Det & Dental conditions \\ \hline
\datasetidx\label{data:other_mrl_gender} & \href{http://mrl.cs.vsb.cz/eyedataset}{MRL Eye Gender~\cite{fusek2018pupil}} & 2018 & 2D & Infrared Reflectance Imaging & Retina & 84,898 & Yes & Cls & NA \\ \hline
\datasetidx\label{data:other_mitos_atypia14} & \href{https://mitos-atypia-14.grand-challenge.org/}{MITOS-ATYPIA-14~\cite{mitos_atypia_2014}} & 2013 & 2D & Biopsy slides & Breast & 1,420 & Yes & Cls & Breast Cancer \\ \hline
\datasetidx\label{data:other_vindr_mammo} & \href{https://www.physionet.org/content/vindr-mammo/1.0.0/}{VinDr-Mammo~\cite{nguyen2023vindrmammo}} & NA & 2D & Mammography & Breast & 19,992 & Yes & Det & Breast Cancer \\ \hline
\datasetidx\label{data:other_vindr_spinexr} & \href{https://vindr.ai/datasets/spinexr==}{VinDr-SpineXR~\cite{nguyen2021vindrspinexr}} & NA & 2D & X-ray & Spine & 10,469 & Yes & NA & Spinal Lesions \\ \hline
\datasetidx\label{data:other_vindr_pcxr} & \href{https://physionet.org/content/vindr-pcxr/1.0.0/}{VinDr-PCXR~\cite{pham2022vindrpcxr}} & NA & 2D & X-ray & Chest & 9,125 & Yes & NA & NA \\ \hline
\datasetidx\label{data:other_vindr_cxr} & \href{https://physionet.org/content/vindr-cxr/1.0.0/}{VinDr-CXR~\cite{nguyen2022vindrcxr}} & NA & 2D & X-ray & Chest & 18,000 & Yes & NA & NA \\ \hline
\datasetidx\label{data:other_ham10000} & \href{https://www.isic-archive.com/}{HAM10000}~\cite{tschandl2018ham10000} & NA & 2D & Dermoscopy & Skin & 10,015 & Yes & Cls & Skin Cancer \\ \hline
\datasetidx\label{data:other_rfmid} & \href{https://riadd.grand-challenge.org/download-all-classes/}{RFMiD}~\cite{pachade2021rfmid} & NA & 2D & Fundus & Retina & 3,200 & Yes & Cls & Ophthalmic Diseases \\ \hline
\datasetidx\label{data:other_chaksu} & \href{https://doi.org/10.6084/m9.figshare.20123135
VII.
VIII.
IX.
X.
}{Chaksu}~\cite{kumar2023chaksu} & NA & 2D & Fundus & Retina & 1,345 & Yes & Seg & Glaucoma \\ \hline
\datasetidx\label{data:other_pbc_dataset} & \href{https://data.mendeley.com/datasets/snkd93bnjr/1}{PBC\_dataset\_normal\_DIB}~\cite{acevedo2020pbc} & NA & 2D & Microscopy & Blood & 0 & Yes & Cls & NA \\ \hline
& Overall & 2013$\sim$2023 & 2D & Multi & Full Body& 859.2k & Yes & Multi & Multi \\ \hline
\end{tabular}
\begin{longtable}{|c||>{\RaggedRight\arraybackslash}m{2.2cm}|c|c|>{\RaggedRight\arraybackslash}m{1.2cm}|>{\RaggedRight\arraybackslash}m{1.4cm}|c|c|c|>{\RaggedRight\arraybackslash}m{2.0cm}|}
\caption{3D CT datasets}\label{tab:3d_ct_datasets}\\
\hline
\multicolumn{1}{|c||}{\textbf{\#}} &
\multicolumn{1}{c|}{\textbf{Dataset}} &
\multicolumn{1}{c|}{\textbf{Year}} &
\multicolumn{1}{c|}{\textbf{Dim}} &
\multicolumn{1}{c|}{\textbf{Modality}} &
\multicolumn{1}{c|}{\textbf{Structure}} &
\multicolumn{1}{c|}{\textbf{Volumes}} &
\multicolumn{1}{c|}{\textbf{Label}} &
\multicolumn{1}{c|}{\textbf{Task}} &
\multicolumn{1}{c|}{\textbf{Diseases}} \\
\hline
% \endfirsthead
% \multicolumn{10}{c}{{\bfseries \tablename\ \thetable{} -- continued from previous page}}\\
% \hline
% \# & \textbf{Dataset} & \textbf{Year} & \textbf{Dim} & \textbf{Modality} & \textbf{Structure} &
% \textbf{Volumes} & \textbf{Label} & \textbf{Task} & \textbf{Diseases} \\
% \hline
% \endhead
% \hline \multicolumn{10}{|r|}{{Continued on next page}}\\ \hline
% \endfoot
% \hline
% \endlastfoot
\datasetidx \label{data:totalsegmentatordata} & \href{https://totalsegmentator.com/}{TotalSegmentator\cite{wasserthal2023totalsegmentator}} & 2022 & 3D & CT & Full Body & 1204 & Yes & Seg & Varied pathologies \\
\hline
\datasetidx \label{data:autopet-ctpet} & \href{https://autopet.grand-challenge.org/}{AutoPET\cite{gatidis2022a}} & 2022 & 3D & CT/PET & Whole-body & 1014 & Yes & Seg & Cancer \\
\hline
\datasetidx \label{data:autopetii} & \href{https://autopet-ii.grand-challenge.org/}{AutoPET II\cite{gatidis2023autopetii}} & 2023 & 3D & CT/ PET & Whole-body & 1219 & Yes & Seg & Cancer \\
\hline
\datasetidx \label{data:uls23} & \href{https://uls23.grand-challenge.org/uls23/}{ULS23\cite{degrauw2025the}} & 2023 & 3D & CT & Chest, Abdomen, Pelvis & 39468 & Yes & Seg & Oncological lesions \\
\hline
\datasetidx \label{data:deeplesion} & \href{https://nihcc.app.box.com/v/DeepLesion}{DeepLesion\cite{yan2018deeplesion}} & 2018 & 2D/3D & CT & Bone, Abdomen, Mediastinum, Liver, Lung, Kidney... & 32735 & Yes & Det & Various lesions \\
\hline
\datasetidx \label{data:ctorg} & \href{https://www.cancerimagingarchive.net/collection/ct-org/}{CT-ORG\cite{rister2019ctorg}} & 2019 & 3D & CT & Bladder, Bone, Brain, Kidney, Liver, Lung & 140 & Yes & Seg & Liver lesions, Metastatic disease \\
\hline
\datasetidx \label{data:segthor} & \href{https://competitions.codalab.org/competitions/21145}{SegTHOR\cite{lambert2019segthor}} & 2019 & 3D & CT & Heart, Aorta, Trachea, Esophagus & 60 & Yes & Seg & Lung cancer \\
\hline
\datasetidx \label{data:abdomenatlas} & \href{https://www.zongweiz.com/dataset}{AbdomenAtlas\cite{li2024abdomenatlas}} & 2024 & 3D & CT & Abdomen & 20460 & Yes & Seg & Multi-organ \\
\hline
\datasetidx \label{data:ctrate} & \href{https://huggingface.co/datasets/ibrahimhamamci/CT-RATE}{CT-RATE\cite{hamamci2024developing}} & 2024 & 3D & CT & Chest & 50188 & Yes & Cls & Chest abnormalities \\
\hline
\datasetidx \label{data:m3d} & \href{https://github.com/BAAI-DCAI/M3D}{M3D\cite{bai2024md}} & 2024 & 3D & CT/MR & Whole-body & 120000 & Yes & Seg/Rec/Reg/Loc & Multiple pathologies \\
\hline
\datasetidx \label{data:amos22} & \href{https://amos22.grand-challenge.org/}{AMOS22\cite{ji2022amos}} & 2022 & 3D & CT/MR & Abdomen & 600 & Yes & Seg & Multi-disease \\
\hline
\datasetidx \label{data:amosmm} & \href{https://doi.org/10.5281/zenodo.10992155}{AMOS-MM\cite{ji2024amosmm}} & 2024 & 3D & CT & Abdomen & 2300 & Yes & syn/Rec & Abdominal diseases \\
\hline
\datasetidx \label{data:flare21} & \href{https://flare.grand-challenge.org/FLARE21/}{FLARE21\cite{ma2022fast}} & 2021 & 3D & CT & Liver, Kidney, Spleen, Pancreas & 511 & Yes & Seg & Multi-organ \\
\hline
\datasetidx \label{data:flare22} & \href{https://flare22.grand-challenge.org/}{FLARE22\cite{ma2023unleashing}} & 2022 & 3D & CT & Abdomen & 2300 & Yes & Seg & Pan-cancer \\
\hline
\datasetidx \label{data:flare2023} & \href{https://codalab.lisn.upsaclay.fr/competitions/12239}{FLARE23\cite{ma2024automatic}} & 2023 & 3D & CT & Abdomen & 4500 & Yes & Seg & Pan-cancer \\
\hline
\datasetidx \label{data:word} & \href{https://github.com/HiLab-git/WORD}{WORD\cite{luo2022word}} & 2021 & 3D & CT & Abdomen & 150 & Yes & Seg & Cancer \\
\hline
\datasetidx \label{data:raos} & \href{https://github.com/Luoxd1996/RAOS}{RAOS\cite{luo2024rethinking}} & 2024 & 3D & CT/MR & Abdomen & 4130 & Yes & Seg & Abdominal cancers \\
\hline
\datasetidx \label{data:sliver07} & \href{https://sliver07.grand-challenge.org/}{SLIVER07\cite{heimann2009comparison}} & 2007 & 3D & CT & Liver & 30 & Yes & Seg & Liver \\
\hline
\datasetidx \label{data:lits} & \href{https://competitions.codalab.org/competitions/17094}{LiTS\cite{bilic2019the}} & 2017 & 3D & CT & Liver & 201 & Yes & Seg & Liver tumors \\
\hline
\datasetidx \label{data:pancreasct} & \href{https://www.cancerimagingarchive.net/collection/pancreas-ct/}{Pancreas-CT\cite{roth2015deeporgan}} & 2016 & 3D & CT & Pancreas & 80 & Yes & Seg & Healthy controls \\
\hline
\datasetidx \label{data:chaosct} & \href{https://chaos.grand-challenge.org/}{CHAOS CT\cite{kavur2021chaos}} & 2019 & 3D & CT & Liver & 40 & Yes & Seg & Healthy subjects \\
\hline
\datasetidx \label{data:chaosmri} & \href{https://chaos.grand-challenge.org/}{CHAOS MRI\cite{kavur2021chaos}} & 2019 & 3D & CT/MR & Abdomen & 160 & Yes & Seg & Healthy \\
\hline
\datasetidx \label{data:kits19} & \href{https://kits19.grand-challenge.org/}{KiTS19\cite{heller2019the}} & 2019 & 3D & CT & Kidneys & 300 & Yes & Seg & Kidney cancer \\
\hline
\datasetidx \label{data:kits21} & \href{https://kits21.kits-challenge.org/}{KiTS21\cite{heller2023the}} & 2021 & 3D & CT & Kidneys & 400 & Yes & Seg & Kidney diseases \\
\hline
\datasetidx \label{data:kits23} & \href{https://kits-challenge.org/kits23/}{KiTS23\cite{unknown2024kidney}} & 2023 & 3D & CT & Kidneys & 599 & Yes & Seg & Kidney cancer \\
\hline
\datasetidx \label{data:kipa22} & \href{https://kipa22.grand-challenge.org/}{KiPA22\cite{hu2023boundaryaware}} & 2022 & 3D & CT & Kidney & 130 & Yes & Seg & Renal Cancer \\
\hline
\datasetidx \label{data:abdomenct1k} & \href{https://github.com/JunMa11/AbdomenCT-1K}{AbdomenCT-1K\cite{ma2022abdomenctk}} & 2021 & 3D & CT & Abdomen & 1062 & Yes & Seg & Multi-disease cases \\
\hline
\datasetidx \label{data:msd03liver} & \href{http://medicaldecathlon.com/}{MSD03-Liver\cite{antonelli2022medical}} & 2018 & 3D & CT & Liver & 210 & Yes & Seg & Liver cancer \\
\hline
\datasetidx \label{data:msd06lung} & \href{http://medicaldecathlon.com/}{MSD06-Lung\cite{antonelli2022medical}} & 2018 & 3D & CT & Lung & 96 & Yes & Seg & Lung cancer \\
\hline
\datasetidx \label{data:msd07pancreas} & \href{http://medicaldecathlon.com/}{MSD07-Pancreas\cite{antonelli2022medical}} & 2018 & 3D & CT & Pancreas & 420 & Yes & Seg & Pancreatic masses \\
\hline
\datasetidx \label{data:msd08hepaticvessel} & \href{http://medicaldecathlon.com/dataaws/}{MSD08-HepaticVessel\cite{antonelli2022medical}} & 2018 & 3D & CT & Liver & 443 & Yes & Seg & Liver tumors \\
\hline
\datasetidx \label{data:msd09spleen} & \href{http://medicaldecathlon.com/}{MSD09-Spleen\cite{antonelli2022medical}} & 2018 & 3D & CT & Spleen & 61 & Yes & Seg &  \\
\hline
\datasetidx \label{data:msd10colon} & \href{http://medicaldecathlon.com/}{MSD10-Colon\cite{antonelli2022medical}} & 2018 & 3D & CT & Colon & 190 & Yes & Seg & Colorectal Cancer \\
\hline
\datasetidx \label{data:exact09} & \href{http://image.diku.dk/exact/information.php}{EXACT09\cite{lo2012extraction}} & 2009 & 3D & CT & Lung & 40 & Yes & Seg & Lung diseases \\
\hline
\datasetidx \label{data:lola11} & \href{https://lola11.grand-challenge.org}{LOLA11\cite{vanrikxoort2021lobe}} & 2011 & 3D & CT & Chest & 55 & Yes & Seg & Lung abnormalities \\
\hline
\datasetidx \label{data:luna16} & \href{https://luna16.grand-challenge.org/}{LUNA16\cite{setio2017validation}} & 2016 & 3D & CT & Lung & 888 & Yes & Det/Cls & Lung cancer \\
\hline
\datasetidx \label{data:atm22} & \href{https://atm22.grand-challenge.org}{ATM'22\cite{zhang2023multisite}} & 2022 & 3D & CT & Lung & 500 & Yes & Seg & Pulmonary diseases \\
\hline
\datasetidx \label{data:aiib23} & \href{https://codalab.lisn.upsaclay.fr/competitions/13238}{AIIB23\cite{nan2024hunting}} & 2023 & 3D & CT & Airway & 312 & Yes & Seg & Fibrotic lung disease \\
\hline
\datasetidx \label{data:bimcvcovid19} & \href{https://bimcv.cipf.es/bimcv-projects/bimcv-covid19/}{BIMCV COVID-19+\cite{delaiglesiavaya2020bimcv}} & 2020 & 2D/ 3D & CT/ X-RAY & Lung & 2428 & Yes & Seg/ Cls/ Loc & COVID-19 pneumonia \\
\hline
\datasetidx \label{data:covid19ar} & \href{https://www.cancerimagingarchive.net/collection/covid-19-ar/}{COVID-19-AR\cite{desai2020chest}} & 2020 & 2D/ 3D & CT/ X-RAY & Chest & 105 & Yes & Cls & COVID-19 \\
\hline
\datasetidx \label{data:ctimagesincovid19} & \href{https://www.cancerimagingarchive.net/collection/ct-images-in-covid-19/}{CT Images in COVID-19\cite{an2020ct}} & 2020 & 3D & CT & Chest & 771 & No & Cls & COVID-19 pneumonia \\
\hline
\datasetidx \label{data:chestctscanswithcovi} & \href{https://www.kaggle.com/datasets/soham1024/chest-ct-scans-with-covid19}{Chest CT Scans with COVID-19\cite{morozov2020mosmeddata}} & 2020 & 3D & CT & Chest & 20 & Yes & Cls & COVID-19 \\
\hline
\datasetidx \label{data:midrcricord1a} & \href{https://wiki.cancerimagingarchive.net/pages/viewpage.action?pageId=133072661}{MIDRC-RICORD-1a\cite{tsai2021the}} & 2020 & 3D & CT & Chest & 120 & Yes & Seg/Cls & COVID-19 \\
\hline
\datasetidx \label{data:covid1920lungctlesio} & \href{https://covid-segmentation.grand-challenge.org/COVID-19-20/}{COVID-19-20 Lung CT Lesion Segmentation Challenge\cite{ma2021covid}} & 2020 & 3D & CT & Lung & 295 & Yes & Seg & COVID-19 \\
\hline
\datasetidx \label{data:covid19nysbu} & \href{https://www.cancerimagingarchive.net/collection/covid-19-ny-sbu/}{COVID-19-NY-SBU\cite{saltz2021stony}} & 2021 & 2D/ 3D & CT/ MR/ PET/ X-RAY & Brain/ Chest & 1384 & No & Cls & COVID-19 \\
\hline
\datasetidx \label{data:covid19ct1000} & \href{https://doi.org/10.7910/DVN/6ACUZJ}{COVID19-CT-1000\cite{shakouri2021covidctdataset}} & 2021 & 2D/ 3D & CT & Lung & 1000 & Yes & Cls & COVID-19 \\
\hline
\datasetidx \label{data:midrcricord1b} & \href{https://www.cancerimagingarchive.net/collection/midrc-ricord-1b/}{MIDRC-RICORD-1B\cite{tsai2021medical}} & 2021 & 3D & CT & Chest & 120 & Yes & Cls & COVID-19 negative \\
\hline
\datasetidx \label{data:stoic2021} & \href{https://stoic2021.grand-challenge.org/}{STOIC2021\cite{revel2021study}} & 2021 & 3D & CT & Lung & 10735 & Yes & Cls & COVID-19 \\
\hline
\datasetidx \label{data:covid19ctscans} & \href{https://tianchi.aliyun.com/dataset/dataDetail?dataId=90014}{COVID-19 CT scans\cite{jun2020covid}} & 2021 & 3D & CT & Lung & 20 & Yes & Seg & COVID-19 infection \\
\hline
\datasetidx \label{data:cov19ctdb} & \href{https://mlearn.lincoln.ac.uk/eccv-2022-ai-mia/}{COV19-CT-DB\cite{kollias2023a}} & 2022 & 3D & CT & Chest & 7750 & Yes & Cls & COVID-19 \\
\hline
\datasetidx \label{data:lnq2023} & \href{https://lnq2023.grand-challenge.org/}{LNQ2023\cite{dorent2025lnq}} & 2023 & 3D & CT & Chest & 513 & Yes & Seg & Lymph node metastases \\
\hline
\datasetidx \label{data:parse2022} & \href{https://parse2022.grand-challenge.org/}{Parse2022\cite{luo2023efficient}} & 2022 & 3D & CT & Pulmonary artery & 200 & Yes & Seg & Pulmonary hypertension \\
\hline
\datasetidx \label{data:lndb} & \href{https://lndb.grand-challenge.org/}{LNDb\cite{pedrosa2019lndb}} & 2019 & 3D & CT & Lung & 294 & Yes & Cls/Det/Seg & Lung cancer \\
\hline
\datasetidx \label{data:fumpe} & \href{https://www.kaggle.com/andrewmvd/pulmonary-embolism-in-ct-images}{FUMPE\cite{masoudi2018a}} & 2018 & 3D & CT & Lung & 35 & Yes & Seg/Det & Pulmonary embolism \\
\hline
\datasetidx \label{data:instance2022} & \href{https://instance.grand-challenge.org/Instance2022/}{InSTANCE2022\cite{li2023the}} & 2022 & 3D & CT & Brain & 200 & Yes & Seg & Intracranial Hemorrhage \\
\hline
\datasetidx \label{data:isles2024-XXX} & \href{https://www.isles-challenge.org/}{ISLES 2024\cite{isles2024}} & 2024 & 3D & CT/MR & Brain & 250 & Yes & Seg & Acute/subacute ischemic stroke \\
\hline
\datasetidx \label{data:hanseg} & \href{https://han-seg2023.grand-challenge.org/}{HaN-Seg\cite{podobnik2023hanseg}} & 2023 & 3D & CT/MR & Head and Neck & 42 & Yes & Seg & Head and Neck Cancer \\
\hline
\datasetidx \label{data:segrap2023} & \href{https://segrap2023.grand-challenge.org/}{SegRap2023\cite{luo2023segrap}} & 2023 & 3D & CT & Head, Neck & 400 & Yes & Seg & Nasopharyngeal carcinoma \\
\hline
\datasetidx \label{data:pddca} & \href{https://www.imagenglab.com/newsite/pddca/}{PDDCA\cite{raudaschl2017evaluation}} & 2015 & 3D & CT & Brainstem, Mandible, Optic nerves, Chiasm, Paro... & 48 & Yes & Seg & Head and neck cancer \\
\hline
\datasetidx \label{data:structseg2019task1} & \href{https://structseg2019.grand-challenge.org/}{StructSeg2019 Task 1\cite{shi2023structseg}} & 2019 & 3D & CT & Head and Neck & 60 & Yes & Seg & Head and Neck Cancer \\
\hline
\datasetidx \label{data:structseg2019task2} & \href{https://structseg2019.grand-challenge.org/}{StructSeg2019 Task 2\cite{shi2023structseg}} & 2019 & 3D & CT & Head and Neck & 60 & Yes & Seg & Nasopharyngeal carcinoma \\
\hline
\datasetidx \label{data:structseg2019task3} & \href{https://structseg2019.grand-challenge.org/}{StructSeg2019 Task 3\cite{shi2023structseg}} & 2019 & 3D & CT & Chest & 60 & Yes & Seg & Lung cancer \\
\hline
\datasetidx \label{data:structseg2019task4} & \href{https://structseg2019.grand-challenge.org/}{StructSeg2019 Task 4\cite{shi2023structseg}} & 2019 & 3D & CT & Lung & 60 & Yes & Seg & Lung cancer \\
\hline
\datasetidx \label{data:learn2reg-lungct} & \href{https://learn2reg.grand-challenge.org/}{Learn2Reg Lung CT\cite{hering2021learnreg}} & 2020 & 3D & CT & Thorax & 30 & Yes & Reg & Respiratory motion \\
\hline
\datasetidx \label{data:learn2reg-nlst} & \href{https://learn2reg.grand-challenge.org/}{Learn2Reg NLST\cite{team2013data}} & 2022 & 3D & CT & Thorax & 420 & Yes & Reg & Lung cancer \\
\hline
\datasetidx \label{data:learn2reg-abdomenctct} & \href{https://learn2reg.grand-challenge.org/}{Learn2Reg Abdomen CT-CT\cite{hering2021learnreg}} & 2020 & 3D & CT & Abdomen & 50 & Yes & Reg & Multi-organ \\
\hline
\datasetidx \label{data:learn2reg-abdomenmrct} & \href{https://learn2reg.grand-challenge.org/}{Learn2Reg Abdomen MR-CT\cite{hering2021learnreg}} & 2021 & 3D & CT/MRI & Abdomen & 122 & Yes & Reg & Multi-modal \\
\hline
\datasetidx \label{data:continuousregistration} & \href{https://continuousregistration.grand-challenge.org/home/}{Continuous Registration\cite{marstal2019the}} & 2019 & 3D & CT/MR & Lung/Brain & 142 & Yes & Reg & Respiratory motion/COPD \\
\hline
\datasetidx \label{data:continuousregistrationdirlab} & \href{https://continuousregistration.grand-challenge.org/data/}{Continuous Registration DIRLAB\cite{castillo2009a}} & 2018 & 3D & CT & Lungs & 20 & Yes & Reg/lmk & Respiratory-induced motion \\
\hline
\datasetidx \label{data:continuousregistrationempire} & \href{https://empire10.grand-challenge.org/}{Continuous Registration EMPIRE\cite{murphy2011evaluation}} & 2010 & 3D & CT & Lungs & 60 & Yes & Reg & Lung conditions \\
\hline
\datasetidx \label{data:hecktor2020} & \href{https://www.aicrowd.com/challenges/miccai-2020-hecktor}{HECKTOR 2020\cite{andrearczyk2020overview}} & 2020 & 3D & CT/ PET & Head and Neck & 254 & Yes & Seg & Head and Neck Cancer \\
\hline
\datasetidx \label{data:hecktor2021} & \href{https://www.aicrowd.com/challenges/miccai-2021-hecktor}{HECKTOR 2021\cite{unknown2022untitled}} & 2021 & 3D & CT/ PET & Head and Neck & 325 & Yes & Seg/ Reg & Head and Neck Cancer \\
\hline
\datasetidx \label{data:hecktor2022} & \href{https://www.aicrowd.com/challenges/miccai-2022-hecktor}{HECKTOR 2022\cite{andrearczyk2023overview}} & 2022 & 3D & CT/ PET & Head and Neck & 883 & Yes & Seg/ Reg & Head and Neck Cancer \\
\hline
\datasetidx \label{data:verse19} & \href{https://verse2019.grand-challenge.org/}{VerSe19\cite{sekuboyina2021verse}} & 2019 & 3D & CT & Spine & 160 & Yes & Seg/Lab & Spine diseases \\
\hline
\datasetidx \label{data:verse20} & \href{https://verse2020.grand-challenge.org/}{VerSe20\cite{liebl2021a}} & 2020 & 3D & CT & Spine & 300 & Yes & Seg/Lab & Spine diseases \\
\hline
\datasetidx \label{data:ctspine1k} & \href{https://github.com/MIRACLE-Center/CTSpine1K}{CTSpine1K\cite{deng2021ctspinek}} & 2021 & 3D & CT & Spine & 1005 & Yes & Seg & Spine diseases \\
\hline
\datasetidx \label{data:ctpelvic1k} & \href{https://github.com/MIRACLE-Center/CTPelvic1K}{CTPelvic1K\cite{liu2021deep}} & 2020 & 3D & CT & Pelvic & 1184 & Yes & Seg & Pelvic bone conditions \\
\hline
\datasetidx \label{data:ribfrac2020} & \href{https://ribfrac.grand-challenge.org/}{RibFrac2020\cite{jin2020deeplearningassisted}} & 2020 & 3D & CT & Ribs & 660 & Yes & Seg/Cls/Det & Rib fractures \\
\hline
\datasetidx \label{data:btcv-abdomen} & \href{https://www.synapse.org/\#!Synapse:syn3193805/wiki/217752}{BTCV Abdomen\cite{landman2015miccai}} & 2015 & 3D & CT & Abdomen & 50 & Yes & Seg &  \\
\hline
\datasetidx \label{data:btcv-cervical-024b} & \href{https://www.synapse.org/\#!Synapse:syn3193805/wiki/217752}{BTCV Cervical\cite{landman2015miccai}} & 2015 & 3D & CT & Cervix & 50 & Yes & Seg & Cervical cancer \\
\hline
\datasetidx \label{data:acrinhnsccfdgpetctac} & \href{https://www.cancerimagingarchive.net/collection/acrin-hnscc-fdg-pet-ct/}{ACRIN-HNSCC-FDG-PET-CT (ACRIN 6685)\cite{lowe2019multicenter}} & 2016 & 3D & CT/MR/NM/PET & Head and Neck & 260 & Yes & Cls & Head and Neck Cancer \\
\hline
\datasetidx \label{data:acrindscmrbrain} & \href{https://www.cancerimagingarchive.net/collection/acrin-dsc-mr-brain/}{ACRIN-DSC-MR-Brain (ACRIN 6677)\cite{kinahan2019data}} & 2019 & 2D/3D & CT/MR & Brain & 123 & Yes & Cls & Glioblastoma \\
\hline
\datasetidx \label{data:acrinfltbreastacrin6} & \href{https://www.cancerimagingarchive.net/collection/acrin-flt-breast/}{ACRIN-FLT-Breast (ACRIN 6688)\cite{kostakoglu2015a}} & 2017 & 3D & CT/ PET & Breast & 83 & Yes & Cls & Breast Cancer \\
\hline
\datasetidx \label{data:acrinfmisobrainacrin} & \href{https://www.cancerimagingarchive.net/collection/acrin-fmiso-brain/}{ACRIN-FMISO-Brain (ACRIN 6684)\cite{kinahan2018data}} & 2016 & 3D & CT/MR/ PET & Brain & 45 & Yes & Seg/Cls & Glioblastoma \\
\hline
\datasetidx \label{data:acrinnsclcfdgpetacri} & \href{https://www.cancerimagingarchive.net/collection/acrin-nsclc-fdg-pet/}{ACRIN-NSCLC-FDG-PET (ACRIN 6668)\cite{kinahan2019data}} & 2020 & 3D & CT/ PET & Lung & 242 & Yes & Cls & Lung cancer \\
\hline
\datasetidx \label{data:aren0532} & \href{https://www.cancerimagingarchive.net/collection/aren0532/}{AREN0532\cite{aren0532dataset}} & 2022 & 2D/3D & CR/ CT/ MR/ PET/ RTIMAGE/ US & Kidney & 544 & No & Cls & Wilms tumor \\
\hline
\datasetidx \label{data:aren0532tumorannotat} & \href{https://www.cancerimagingarchive.net/analysis-result/aren0532-tumor-annotations/}{AREN0532-Tumor-Annotations\cite{rozenfeld2023aren0532annotations}} & 2023 & 3D & CT/MR & Kidney & 543 & Yes & Seg & Wilms' Tumor \\
\hline
\datasetidx \label{data:aren0533} & \href{https://www.cancerimagingarchive.net/collection/aren0533/}{AREN0533\cite{aren0533dataset}} & 2022 & 3D & CR/ CT/ MR/ US & Kidney & 294 & No & Cls & Wilms tumor \\
\hline
\datasetidx \label{data:aren0533tumorannotat} & \href{https://wiki.cancerimagingarchive.net/pages/viewpage.action?pageId=140312904}{AREN0533-Tumor-Annotations\cite{rozenfeld2023aren0533annotations}} & 2023 & 3D & CR/ CT/ MR/ US & Kidney & 294 & Yes & Seg & Wilms tumor \\
\hline
\datasetidx \label{data:aren0534} & \href{https://www.cancerimagingarchive.net/collection/aren0534/}{AREN0534\cite{aren0534dataset}} & 2021 & 2D/ 3D & CT/ MR/ PET/ US & Kidney & 239 & Yes & Seg & Wilms tumor \\
\hline
% AHOD数据集群组
\datasetidx \label{data:ahod0831} & \href{https://www.cancerimagingarchive.net/collection/ahod0831/}{AHOD0831\cite{kelly2022combination}} & 2022 & 2D/3D & CR/ CT/ DX/ MR/ NM/ OT/ PET/ SC/ XA & Lymphatic & 165 & Yes & Seg & Hodgkin Lymphoma \\
\hline
\datasetidx \label{data:ahod0831tumorannotat} & \href{https://doi.org/10.7937/4QAD-4280}{AHOD0831-Tumor-Annotations\cite{rozenfeld2023annotations}} & 2023 & 3D & CT/ PET & Lymph nodes, spleen, salivary glands, Waldeyer'... & 165 & Yes & Seg & Hodgkin Lymphoma \\
\hline
\datasetidx \label{data:hnscc3dctrt} & \href{https://www.cancerimagingarchive.net/collection/hnscc-3dct-rt/}{HNSCC-3DCT-RT\cite{bejarano2018headandneck}} & 2018 & 3D & CT & Head and Neck & 31 & Yes & Seg & Head and Neck Cancer \\
\hline
\datasetidx \label{data:hnscc} & \href{https://www.cancerimagingarchive.net/collection/hnscc/}{HNSCC\cite{grossberg2018imaging}} & 2020 & 3D & CT/MR/PET & Head and Neck & 627 & Yes & Seg & Head and Neck Cancer \\
\hline
\datasetidx \label{data:ctcolonographyacrin6} & \href{https://www.cancerimagingarchive.net/collection/ct-colonography/}{CT COLONOGRAPHY\cite{smith2015data}} & 2015 & 3D & CT & Colon & 825 & Yes & Cls & Colon Cancer \\
\hline
\datasetidx \label{data:ctlymphnodes} & \href{https://www.cancerimagingarchive.net/collection/ct-lymph-nodes/}{CT-Lymph-Nodes\cite{roth2015a}} & 2015 & 2D/3D & CT & Mediastinum / Abdomen & 176 & Yes & Det/Seg & Lymphadenopathy \\
\hline
% CC数据集群组
\datasetidx \label{data:ccradiomicsphantom} & \href{https://www.cancerimagingarchive.net/collection/cc-radiomics-phantom/}{CC-Radiomics-Phantom\cite{mackin2017data}} & 2017 & 3D & CT & Phantom & 17 & No & Cls & Lung cancer \\
\hline
\datasetidx \label{data:ccradiomicsphantom2} & \href{https://www.cancerimagingarchive.net/collection/cc-radiomics-phantom-2/}{CC-Radiomics-Phantom-2\cite{hassan2019computed}} & 2019 & 3D & CT & Phantom & 251 & No & - & Phantom study \\
\hline
\datasetidx \label{data:ccradiomicsphantom3} & \href{https://www.cancerimagingarchive.net/collection/cc-radiomics-phantom-3/}{CC-Radiomics-Phantom-3\cite{ger2019data}} & 2019 & 3D & CT & Head/Chest & 275 & Yes & Seg &  \\
\hline
\datasetidx \label{data:cctumorheterogeneity} & \href{https://www.cancerimagingarchive.net/collection/cc-tumor-heterogeneity/}{CC-Tumor Heterogeneity\cite{mayr2023cervical}} & 2023 & 3D & CT/MR/ PET & Cervix & 23 & Yes & Seg/Cls & Cervical cancer \\
\hline
% TCGA数据集群组
\datasetidx \label{data:tcgablca} & \href{https://www.cancerimagingarchive.net/collection/tcga-blca/}{TCGA-BLCA\cite{kirk2016blca}} & 2014 & 3D & CT/ MR/ PET/ X-RAY & Bladder & 120 & No & Cls & Bladder carcinoma \\
\hline
\datasetidx \label{data:tcgacoad} & \href{https://www.cancerimagingarchive.net/collection/tcga-coad/}{TCGA-COAD\cite{kirk2016coad}} & 2014 & 3D & CT & Colon & 25 & No & Cls & Colon cancer \\
\hline
\datasetidx \label{data:tcgaesca} & \href{https://www.cancerimagingarchive.net/collection/tcga-esca/}{TCGA-ESCA\cite{lucchesi2016the}} & 2014 & 3D & CT & Esophagus & 16 & No & Cls & Esophageal carcinoma \\
\hline
\datasetidx \label{data:tcgagbm} & \href{https://www.cancerimagingarchive.net/collection/tcga-gbm/}{TCGA-GBM\cite{scarpace2016the}} & 2014 & 3D & CT/ DX/ MR & Brain & 575 & No & Cls & Glioblastoma Multiforme \\
\hline
\datasetidx \label{data:tcgahnsc} & \href{https://www.cancerimagingarchive.net/collection/tcga-hnsc/}{TCGA-HNSC\cite{zuley2016the}} & 2014 & 3D & CT/ MR/ PET & Head and Neck & 479 & No & Cls & Head and Neck Cancer \\
\hline
\datasetidx \label{data:tcgakich} & \href{https://www.cancerimagingarchive.net/collection/tcga-kich/}{TCGA-KICH\cite{linehan2016the}} & 2016 & 3D & CT/MR & Kidney & 15 & No & Cls & Kidney cancer \\
\hline
\datasetidx \label{data:tcgakirc} & \href{https://www.cancerimagingarchive.net/collection/tcga-kirc/}{TCGA-KIRC\cite{akin2016the}} & 2016 & 3D & CR/CT/MR & Kidney & 2654 & Yes & Cls & Kidney cancer \\
\hline
\datasetidx \label{data:tcgakircradiogenomic} & \href{https://www.cancerimagingarchive.net/analysis-result/tcga-kirc-radiogenomics/}{TCGA-KIRC-Radiogenomics\cite{shinagare2015radiogenomics}} & 2015 & 3D & CT/MR & Kidney & 103 & Yes & Cls & Renal cell carcinoma \\
\hline
\datasetidx \label{data:tcgakirp} & \href{https://www.cancerimagingarchive.net/collection/tcga-kirp/}{TCGA-KIRP\cite{linehan2016the}} & 2014 & 3D & CT/ MR/ PET & Kidney & 33 & No & Cls & Kidney cancer \\
\hline
\datasetidx \label{data:tcgalgg} & \href{https://www.cancerimagingarchive.net/collection/tcga-lgg/}{TCGA-LGG\cite{bakas2017advancing}} & 2014 & 3D & CT/MR & Brain & 199 & Yes & Cls & Lower Grade Glioma \\
\hline
\datasetidx \label{data:tcgalihc} & \href{https://www.cancerimagingarchive.net/collection/tcga-lihc/}{TCGA-LIHC\cite{erickson2016the}} & 2014 & 2D/3D & CT/MR/ PET & Liver & 97 & No & Cls & Liver cancer \\
\hline
\datasetidx \label{data:tcgaluad} & \href{https://www.cancerimagingarchive.net/collection/tcga-luad/}{TCGA-LUAD\cite{albertina2016the}} & 2016 & 3D & CT/ NM/ PT & Lung & 69 & No & Cls & Lung cancer \\
\hline
\datasetidx \label{data:tcgalusc} & \href{https://www.cancerimagingarchive.net/collection/tcga-lusc/}{TCGA-LUSC\cite{kirk2016lusc}} & 2016 & 3D & CT/ PET & Lung & 37 & No & Cls & Lung cancer \\
\hline
\datasetidx \label{data:tcgaov} & \href{https://www.cancerimagingarchive.net/collection/tcga-ov/}{TCGA-OV\cite{holback2016the}} & 2016 & 3D & CT/ MR/ OT & Ovary & 143 & No & Cls & Ovarian cancer \\
\hline
\datasetidx \label{data:tcgaovradiogenomics} & \href{https://www.cancerimagingarchive.net/analysis-result/tcga-ov-radiogenomics/}{TCGA-OV-Radiogenomics\cite{vargas2017radiogenomics}} & 2016 & 3D & CT & Ovary & 93 & Yes & Cls & Ovarian cancer \\
\hline
\datasetidx \label{data:tcgaovproteogenomics} & \href{https://doi.org/10.7937/TCIA.2019.9stoinf1}{TCGA-OV-Proteogenomics\cite{beer2019data}} & 2020 & 3D & CT & Ovary & 20 & No & Seg & Ovarian cancer \\
\hline
\datasetidx \label{data:tcgaprad} & \href{https://www.cancerimagingarchive.net/collection/tcga-prad/}{TCGA-PRAD\cite{zuley2016the}} & 2015 & 3D & CT/MR/PET & Prostate & 14 & No & Cls & Prostate cancer \\
\hline
\datasetidx \label{data:tcgaread} & \href{https://www.cancerimagingarchive.net/collection/tcga-read/}{TCGA-READ\cite{kirk2016read}} & 2014 & 3D & CT/MR & Rectum & 3 & No & Cls & Rectum adenocarcinoma \\
\hline
\datasetidx \label{data:tcgasarc} & \href{https://www.cancerimagingarchive.net/collection/tcga-sarc/}{TCGA-SARC\cite{roche2016the}} & 2014 & 3D & CT/MR & Chest/ Abdomen/ Leg/ Spine & 33 & No & Cls & Sarcoma \\
\hline
\datasetidx \label{data:tcgaucec} & \href{https://www.cancerimagingarchive.net/collection/tcga-ucec/}{TCGA-UCEC\cite{erickson2016the}} & 2020 & 3D & CT/ MR/ PET/ X-RAY & Uterus & 65 & No & Cls & Uterine cancer \\
\hline
% CPTAC数据集群组
\datasetidx \label{data:cptacccrcc} & \href{https://www.cancerimagingarchive.net/collection/cptac-ccrcc/}{CPTAC-CCRCC\cite{cptac2018the}} & 2018 & 2D/ 3D & CT/ MICROSCOPY/ MR & Kidney & 262 & Yes & Cls & Renal cell carcinoma \\
\hline
\datasetidx \label{data:cptaccm} & \href{https://www.cancerimagingarchive.net/collection/cptac-cm/}{CPTAC-CM\cite{cptac2018the}} & 2018 & 2D/ 3D & CT/ MR/ PT & Skin & 95 & No & Cls/ Seg & Cutaneous Melanoma \\
\hline
\datasetidx \label{data:cptacgbm} & \href{https://www.cancerimagingarchive.net/collection/cptac-gbm/}{CPTAC-GBM\cite{cptac2018the}} & 2018 & 2D/ 3D & CT/ MICROSCOPY/ MR & Brain & 200 & No & Cls & Glioblastoma \\
\hline
\datasetidx \label{data:cptachnscc} & \href{https://www.cancerimagingarchive.net/collection/cptac-hnscc/}{CPTAC-HNSCC\cite{cptac2018the}} & 2018 & 3D & CT/MR/WSI & Head and Neck & 207 & Yes & Cls & Head and Neck Cancer \\
\hline
\datasetidx \label{data:cptaclscc} & \href{https://www.cancerimagingarchive.net/collection/cptac-lscc/}{CPTAC-LSCC\cite{cptac2018the}} & 2018 & 2D/3D & CT/ MICROSCOPY/ PET & Lung & 212 & No & Cls & Lung cancer \\
\hline
\datasetidx \label{data:cptacluad} & \href{https://www.cancerimagingarchive.net/collection/cptac-luad/}{CPTAC-LUAD\cite{cptac2018luad}} & 2018 & 2D/ 3D & CT/ MR/ PET & Lung & 244 & No & Cls & Lung cancer \\
\hline
\datasetidx \label{data:cptacpda} & \href{https://www.cancerimagingarchive.net/collection/cptac-pda/}{CPTAC-PDA\cite{cptac2018pda}} & 2018 & 3D & CT/ MR/ PET/ US & Pancreas & 168 & No & Cls & Pancreatic cancer \\
\hline
\datasetidx \label{data:cptacsar} & \href{https://www.cancerimagingarchive.net/collection/cptac-sar/}{CPTAC-SAR\cite{cptac2019the}} & 2019 & 2D/ 3D & CT/ MR/ PET/ US & Abdomen/ Arm/ Bladder/ Chest/ Head–Neck/ Kidney/ Leg/... & 88 & No & Cls & Sarcomas \\
\hline
\datasetidx \label{data:cptacucec} & \href{https://www.cancerimagingarchive.net/collection/cptac-ucec/}{CPTAC-UCEC\cite{cptac2019the}} & 2019 & 2D/ 3D & CT/ MR/ PET/ US & Uterus & 250 & No & Cls & Endometrial Carcinoma \\
\hline
% NSCLC数据集群组
\datasetidx \label{data:nsclcradiomics} & \href{https://www.cancerimagingarchive.net/collection/nsclc-radiomics/}{NSCLC-Radiomics\cite{aerts2014decoding}} & 2014 & 3D & CT & Lung & 422 & Yes & Seg/Cls & Lung cancer \\
\hline
\datasetidx \label{data:nsclcradiomicsgenomi} & \href{https://www.cancerimagingarchive.net/collection/nsclc-radiomics-genomics/}{NSCLC-Radiomics-Genomics\cite{aerts2014decoding}} & 2014 & 3D & CT & Lung & 89 & Yes & Cls & Lung cancer \\
\hline
\datasetidx \label{data:nsclcradiogenomics} & \href{https://www.cancerimagingarchive.net/collection/nsclc-radiogenomics/}{NSCLC-Radiogenomics\cite{bakr2018a}} & 2015 & 3D & CT/ PET & Chest & 211 & Yes & Seg/ Cls & Lung cancer \\
\hline
\datasetidx \label{data:nsclccetuximabrtog06} & \href{https://www.cancerimagingarchive.net/collection/nsclc-cetuximab/}{NSCLC-Cetuximab (RTOG-0617)\cite{bradley2018data}} & 2018 & 3D & CT & Chest & 490 & No & Cls & Lung cancer \\
\hline
\datasetidx \label{data:nsclcradiomicsintero} & \href{https://www.cancerimagingarchive.net/collection/nsclc-radiomics-interobserver1/}{NSCLC-Radiomics-Interobserver1\cite{wee2019data}} & 2019 & 3D & CT & Lung & 22 & Yes & Seg & Lung cancer \\
\hline
% CMB数据集群组
\datasetidx \label{data:cmbcrc} & \href{https://doi.org/10.7937/DJG7-GZ87}{CMB-CRC\cite{biobank2022cancer}} & 2022 & 2D/3D & CT/ MR/ PET/ US/ WSI & Colon & 12 & No & Cls & Colorectal Cancer \\
\hline
\datasetidx \label{data:cmbgec} & \href{https://www.cancerimagingarchive.net/collection/cmb-gec/}{CMB-GEC\cite{biobank2022cancer}} & 2022 & 2D/3D & CT/ MICROSCOPY/ MR/ PET & Esophagus & 17 & No & Seg/Cls & Gastroesophageal Cancer \\
\hline
\datasetidx \label{data:cmblca} & \href{https://www.cancerimagingarchive.net/collection/cmb-lca/}{CMB-LCA\cite{biobank2022cancer}} & 2022 & 2D/3D & CT/ DX/ MR/ NM/ PT/ US & Lung & 16 & No & Cls & Lung cancer \\
\hline
\datasetidx \label{data:cmbmel} & \href{https://doi.org/10.7937/GWSP-WH72}{CMB-MEL\cite{biobank2022cancer}} & 2022 & 2D/ 3D & CT/ PET/ US/ WSI & Skin & 40 & No & Cls & Melanoma \\
\hline
\datasetidx \label{data:cmbmml} & \href{https://www.cancerimagingarchive.net/collection/cmb-mml/}{CMB-MML\cite{biobank2022cancer}} & 2022 & 2D/3D & CR/ CT/ DX/ HISTOPATHOLOGY/ MR/ PET/ XA & Blood/Bone & 138 & No & Cls & Multiple Myeloma \\
\hline
\datasetidx \label{data:cmbpca} & \href{https://www.cancerimagingarchive.net/collection/cmb-pca/}{CMB-PCA\cite{biobank2022cancer}} & 2022 & 2D/3D & CT/ DX/ MR/ NM/ PET/ RF & Prostate & 50 & No & Cls & Prostate cancer \\
\hline
% Crowds数据集群组
\datasetidx \label{data:crowdscure2017} & \href{https://www.cancerimagingarchive.net/analysis-result/crowds-cure-2017/}{Crowds-Cure-2017\cite{kalpathycramer2019crowds}} & 2017 & 3D & CT & Lung, Kidney, Liver, Ovary & 352 & Yes & Seg/Det & Cancer \\
\hline
\datasetidx \label{data:crowdscure2018} & \href{https://www.cancerimagingarchive.net/analysis-result/crowds-cure-2018/}{Crowds-Cure-2018\cite{urban2019crowds}} & 2019 & 3D & CT & Bladder/ Brain/ Colon/ Head-Neck/ Kidney/ Lung/ Pancr & 324 & Yes & Det/Reg & Metastatic diseases \\
\hline
% QIN数据集群组
\datasetidx \label{data:qinbreast} & \href{https://www.cancerimagingarchive.net/collection/qin-breast/}{QIN-Breast\cite{li2015multiparametric}} & 2015 & 3D & CT/ MR/ PET & Breast & 68 & Yes & Cls & Breast cancer \\
\hline
\datasetidx \label{data:qinheadneck} & \href{https://www.cancerimagingarchive.net/collection/qin-headneck/}{QIN-HEADNECK\cite{fedorov2016dicom}} & 2015 & 3D & CT/ PET & Head and Neck & 279 & Yes & Seg & Head and neck carcinomas \\
\hline
\datasetidx \label{data:qinlungct} & \href{https://www.cancerimagingarchive.net/collection/qin-lung-ct/}{QIN LUNG CT\cite{goldgof2015data}} & 2015 & 3D & CT & Lung & 47 & No & Cls & Lung cancer \\
\hline
\datasetidx \label{data:qinlungctseg} & \href{https://www.cancerimagingarchive.net/analysis-result/qin-lungct-seg/}{QIN-LungCT-Seg\cite{kalpathycramer2015multisite}} & 2015 & 3D & CT & Chest & 31 & Yes & Seg & Lung cancer \\
\hline
% QIBA数据集群组
\datasetidx \label{data:qibact1c} & \href{https://www.cancerimagingarchive.net/collection/qiba-ct-1c/}{QIBA CT-1C\cite{fenimore2016data}} & 2011 & 3D & CT & Phantom & 1 & Yes & Seg &  \\
\hline
\datasetidx \label{data:qibavolct1b} & \href{https://www.cancerimagingarchive.net/analysis-result/qiba-volct-1b/}{QIBA-VolCT-1B\cite{mcnittgray2020qiba}} & 2020 & 3D & CT & Lung & 40 & Yes & Seg & Lung cancer \\
\hline
\datasetidx \label{data:qibactliverphantom} & \href{https://www.cancerimagingarchive.net/collection/qiba-ct-liver-phantom/}{QIBA-CT-Liver-Phantom\cite{zhao2021qiba}} & 2021 & 3D & CT & Liver & 684 & No & Seg/Det & Liver pathology \\
\hline
\datasetidx \label{data:multimodalityvertebr} & \href{http://spineweb.digitalimaginggroup.ca/dataset.php}{Multi-Modality Vertebra Recognition\cite{cai2015multimodality}} & 2015 & 2D/3D & CT/MR & Spine & 0 & Yes & Loc/Reg/Rec & Spine diseases \\
\hline
\datasetidx \label{data:xvertseg} & \href{http://lit.fe.uni-lj.si/xVertSeg/}{xVertSeg\cite{korez2015xvertseg}} & 2016 & 3D & CT & Lumbar vertebrae & 25 & Yes & Seg/Cls & Vertebral fractures \\
\hline
\datasetidx \label{data:computationalmethods} & \href{http://csi-workshop.weebly.com/challenges.html}{Computational Methods and Clinical Applications for Spine Imaging\cite{vrtovec2016computational}} & 2015 & 3D & CT & Spine & 312 & Yes & Seg/Loc & Spinal diseases \\
\hline
\datasetidx \label{data:acns0332} & \href{https://doi.org/10.7937/TCIA.582B-XZ89}{ACNS0332\cite{hwang2021chemotherapy}} & 2021 & 3D & CT/MR & Brain/Spine & 85 & Yes & Seg & Brain cancer \\
\hline
\datasetidx \label{data:ahep0731} & \href{https://www.cancerimagingarchive.net/collection/ahep0731/}{AHEP0731\cite{katzenstein2021riskbased}} & 2021 & 3D & CT/ MR/ PET/ US/ XA & Liver/ Chest & 190 & No & Seg/ Cls & Liver Cancer \\
\hline
\datasetidx \label{data:antipd1lung} & \href{https://www.cancerimagingarchive.net/collection/anti-pd-1_lung/}{Anti-PD-1 Lung\cite{patnana2019data}} & 2019 & 3D & CT/ PET/ SC & Lung & 46 & No & Cls & Lung cancer \\
\hline
\datasetidx \label{data:antipd1immunotherapy} & \href{https://www.cancerimagingarchive.net/collection/anti-pd-1_melanoma/}{Anti-PD-1 Immunotherapy Melanoma\cite{patnana2019antipd}} & 2019 & 3D & CT/ MR/ PT & Skin & 47 & No & Cls & Melanoma \\
\hline
\datasetidx \label{data:breastdiagnosis} & \href{https://www.cancerimagingarchive.net/collection/breast-diagnosis/}{BREAST-DIAGNOSIS\cite{bloch2015breastdiagnosis}} & 2011 & 2D/ 3D & CT/ MG/ MR/ PT & Breast & 88 & Yes & Cls & Breast cancer \\
\hline
\datasetidx \label{data:calgb50303} & \href{https://www.cancerimagingarchive.net/collection/calgb50303/}{CALGB50303\cite{bartlett2020rituximab}} & 2021 & 3D & CT/ PET & Chest/ Abdomen/ Pelvis & 155 & Yes & Cls & Diffuse Large B-Cell Lymphoma \\
\hline
\datasetidx \label{data:elcappubliclungimage} & \href{http://www.via.cornell.edu/lungdb.html}{ELCAP Public Lung Image Database\cite{reeves2009a}} & 2003 & 3D & CT & Lung & 50 & Yes & Det & Lung nodules \\
\hline
\datasetidx \label{data:glisrt} & \href{https://www.cancerimagingarchive.net/collection/glis-rt/}{GLIS-RT\cite{shusharina2020crossmodality}} & 2021 & 2D/3D & CT/MR & Brain & 230 & Yes & Seg/Reg & Brain tumors \\
\hline
\datasetidx \label{data:heareu} & \href{https://doi.org/10.1038/sdata.2017.132}{HEAR-EU\cite{gerber2017a}} & 2017 & 3D & CT & Cochlea & 80 & Yes & Seg & Sensorineural hearing loss \\
\hline
\datasetidx \label{data:headneckcetuximabrto} & \href{https://www.cancerimagingarchive.net/collection/head-neck-cetuximab/}{Head-Neck Cetuximab (RTOG 0522)\cite{ang2014randomized}} & 2013 & 3D & CT/ PET & Head and Neck & 111 & No & Cls & Head and Neck Carcinomas \\
\hline
\datasetidx \label{data:headneckpetct} & \href{https://wiki.cancerimagingarchive.net/display/Public/Head-Neck-PET-CT}{Head-Neck-PET-CT\cite{vallires2017radiomics}} & 2017 & 3D & CT/ PET & Head and Neck & 298 & Yes & Seg/ Cls & Head and Neck Cancer \\
\hline
\datasetidx \label{data:headneckradiomicshn1} & \href{https://www.cancerimagingarchive.net/collection/head-neck-radiomics-hn1/}{Head-Neck-Radiomics-HN1\cite{aerts2014decoding}} & 2019 & 3D & CT/ PET & Head/ Neck & 137 & Yes & Seg & Head and Neck Cancer \\
\hline
\datasetidx \label{data:lctsc} & \href{https://www.cancerimagingarchive.net/collection/lctsc/}{LCTSC\cite{yang2018autosegmentation}} & 2017 & 3D & CT & Lung & 60 & Yes & Seg & Lung cancer \\
\hline
\datasetidx \label{data:ldctandprojectiondat} & \href{https://www.cancerimagingarchive.net/collection/ldct-and-projection-data/}{LDCT-and-Projection-data\cite{moen2021lowdose}} & 2020 & 3D & CT & Head, Chest, Abdomen & 299 & Yes & Rec & Various pathologies \\
\hline
\datasetidx \label{data:lidcidri} & \href{https://www.cancerimagingarchive.net/collection/lidc-idri/}{LIDC-IDRI\cite{iii2011the}} & 2011 & 3D & CT & Lung & 1018 & Yes & Seg/Det & Lung cancer \\
\hline
\datasetidx \label{data:lungpetctdx} & \href{https://www.cancerimagingarchive.net/collection/lung-pet-ct-dx/}{Lung-PET-CT-Dx\cite{li2020a}} & 2020 & 3D & CT/ PET & Lung & 355 & Yes & Cls/ Det & Lung cancer \\
\hline
\datasetidx \label{data:lungctdiagnosis} & \href{https://www.cancerimagingarchive.net/collection/lungct-diagnosis/}{LungCT-Diagnosis\cite{grove2015quantitative}} & 2014 & 3D & CT & Lung & 61 & Yes & Cls & Lung cancer \\
\hline
\datasetidx \label{data:nationallungscreenin} & \href{https://www.cancerimagingarchive.net/collection/nlst/}{National Lung Screening Trial (NLST)\cite{team2013data}} & 2013 & 3D & CT/ MICROSCOPY & Chest & 26254 & Yes & Cls & Lung cancer \\
\hline
\datasetidx \label{data:opcradiomics} & \href{https://www.cancerimagingarchive.net/collection/opc-radiomics/}{OPC-Radiomics\cite{kwan2018radiomic}} & 2020 & 3D & CT & Head and Neck & 606 & Yes & Seg/Cls & Oropharyngeal Carcinoma \\
\hline
\datasetidx \label{data:parkinsonsprogressio} & \href{https://www.ppmi-info.org/access-data-specimens/download-data}{Parkinson{'}s Progression Markers Initiative (PPMI)\cite{marek2018the}} & 2010 & 3D & MR/ PET/ SPECT & Brain & 683 & Yes & Cls & Parkinson's Disease \\
\hline
\datasetidx \label{data:pediatricctseg} & \href{https://www.cancerimagingarchive.net/collection/pediatric-ct-seg/}{Pediatric-CT-SEG\cite{jordan2022pediatric}} & 2021 & 3D & CT & Chest/ Abdomen/ Pelvis & 359 & Yes & Seg & Non-cancer pediatric exams \\
\hline
\datasetidx \label{data:publiclungdatabaseto} & \href{http://www.via.cornell.edu/crpf.html}{Public Lung Database To Address Drug Response\cite{reeves2009a}} & 2009 & 3D & CT & Lung & 93 & Yes & Seg/Det & Lung cancer \\
\hline
\datasetidx \label{data:qidw} & \href{https://qidw.rsna.org/}{QIDW\cite{latour2015quantitative}} & 2015 & 3D & CT/ MR/ PET/ US & Lung & 52000 & No & Cls & Quality assurance \\
\hline
\datasetidx \label{data:riderlungpetct} & \href{https://www.cancerimagingarchive.net/collection/rider-lung-pet-ct/}{RIDER Lung PET-CT\cite{muzi2015data}} & 2015 & 3D & CT/ PET & Lung & 243 & No & Cls & Lung cancer \\
\hline
\datasetidx \label{data:smirfullbodyct} & \href{https://www.smir.ch/objects/214315}{SMIR Full Body CT\cite{kistler2013the}} & 2013 & 3D & CT & Skeleton & 50 & No & Seg & - \\
\hline
\datasetidx \label{data:spieaapmlungctchalle} & \href{https://www.cancerimagingarchive.net/collection/spie-aapm-lung-ct-challenge/}{SPIE-AAPM Lung CT Challenge\cite{armatoiii2015spieaapmnci}} & 2015 & 3D & CT & Lung & 70 & Yes & Cls & Lung cancer \\
\hline
\datasetidx \label{data:vestibularschwannoma} & \href{https://www.cancerimagingarchive.net/collection/vestibular-schwannoma-seg/}{Vestibular-Schwannoma-SEG\cite{shapey2021segmentation}} & 2021 & 3D & MR/ RTDOSE/ RTPLAN/ RTSTRUCT & Brain & 242 & Yes & Seg & Vestibular schwannoma \\
\hline
\datasetidx \label{data:mmwhsmultimodalitywh} & \href{http://www.sdspeople.fudan.edu.cn/zhuangxiahai/0/mmwhs/}{MM-WHS\cite{zhuang2019evaluation}} & 2017 & 3D & CT/MR & Heart & 120 & Yes & Seg & Cardiac conditions \\
\hline
\datasetidx \label{data:softtissuesarcoma} & \href{https://www.cancerimagingarchive.net/collection/soft-tissue-sarcoma/}{Soft-tissue-Sarcoma\cite{vallieres2015a}} & 2015 & 3D & CT/ MR/ PET & Extremities & 51 & Yes & Seg/Cls & Soft-tissue sarcoma \\
\hline
\datasetidx \label{data:segsofttissue} & \href{https://tianchi.aliyun.com/dataset/dataDetail?dataId=89694}{Seg Soft Tissue\cite{tianchi2021softtissue}} & 2021 & 3D & CT/MR/PET & Soft tissue & 51 & Yes & Seg & Soft-tissue sarcomas (preprocessed) \\
\hline
\datasetidx \label{data:leftatrialwallthickn} & \href{https://www.cardiacatlas.org/challenges/left-atrial-wall-thickness-challenge/}{Left Atrial Wall Thickness Challenge\cite{karim2018algorithms}} & 2016 & 3D & CT/MR & Heart & 20 & Yes & Seg & Atrial Fibrillation \\
\hline
\datasetidx \label{data:mela22} & \href{https://mela.grand-challenge.org/}{MELA22\cite{song2022mediastinal}} & 2022 & 3D & CT & Mediastinum & 1100 & Yes & Det & Mediastinal lesions \\
\hline
\datasetidx \label{data:headandneckautosegme} & \href{http://www.imagenglab.com/wiki/mediawiki/index.php?title=2015_MICCAI_Challenge}{Head and Neck Auto Segmentation Challenge\cite{raudaschl2017evaluation}} & 2015 & 3D & CT & Brainstem, Mandible, Chiasm, Optic Nerves, Paro... & 48 & Yes & Seg & Head and Neck Neoplasms \\
\hline
\datasetidx \label{data:rsnastrpulmonaryembo} & \href{https://www.kaggle.com/competitions/rsna-str-pulmonary-embolism-detection}{RSNA STR Pulmonary Embolism Detection\cite{colak2021the}} & 2020 & 3D & CT & Lung & 12195 & Yes & Cls/Det & Pulmonary embolism \\
\hline
\datasetidx \label{data:knight} & \href{https://research.ibm.com/haifa/Workshops/KNIGHT/}{KNIGHT\cite{heller2021nehellerknight}} & 2021 & 3D & CT & Kidney & 400 & Yes & Cls & Renal cancer \\
\hline
\datasetidx \label{data:datasciencebowl2017} & \href{https://www.kaggle.com/c/data-science-bowl-2017}{Data Science Bowl 2017\cite{kuan2017deep}} & 2017 & 3D & CT & Lungs & 2101 & Yes & Cls & Lung cancer \\
\hline
\datasetidx \label{data:osicpulmonaryfibrosi} & \href{https://www.kaggle.com/competitions/osic-pulmonary-fibrosis-progression}{OSIC Pulmonary Fibrosis Progression\cite{consortium2020osic}} & 2020 & 3D & CT & Lung & 200 & Yes & Reg & Pulmonary fibrosis \\
\hline
\datasetidx \label{data:thevisiblehumanproje} & \href{https://www.nlm.nih.gov/research/visible/visible_human.html}{The Visible Human Project\cite{banvard2002the}} & 1994 & 2D/3D & CT/MR & Full Body & 2 & No & Atlas & Anatomical reference \\
\hline
\datasetidx \label{data:abcs} & \href{https://abcs.mgh.harvard.edu/index.php/data/data-description}{ABCs\cite{shusharina2020anatomical}} & 2020 & 3D & CT/MR & Brain & 75 & Yes & Seg & Glioma \\
\hline
\datasetidx \label{data:match} & \href{https://www.aapm.org/GrandChallenge/MATCH/}{MATCH\cite{mueller2021the}} & 2021 & 2D/3D & CT/X-RAY & Lung & 9 & Yes & Loc/Trk & Lung cancer \\
\hline
\datasetidx \label{data:ctvie19} & \href{https://www.aapm.org/GrandChallenge/CTVIE/default.asp}{CTVIE19\cite{kipritidis2019the}} & 2019 & 3D & CT & Lung & 64 & Yes & Seg & Lung cancer \\
\hline
\datasetidx \label{data:imagecleftuberculosi} & \href{https://www.imageclef.org/2018/tuberculosis}{ImageCLEFtuberculosis 2018\cite{dicentecid2018overview}} & 2018 & 3D & CT & Chest & 1513 & Yes & Cls & Tuberculosis \\
\hline
\datasetidx \label{data:imageclef2017tubercu} & \href{https://www.imageclef.org/2017/tuberculosis}{ImageCLEF 2017 Tuberculosis\cite{dicentecid2017overview}} & 2017 & 3D & CT & Chest & 944 & Yes & Cls & Tuberculosis \\
\hline
\datasetidx \label{data:fastpetld} & \href{https://fastpet-ld.grand-challenge.org/}{fastPET-LD\cite{green2021fastpetld}} & 2021 & 3D & CT/ PET & Whole Body & 68 & Yes & Det & Oncologic Imaging \\
\hline
\datasetidx \label{data:lowdosect} & \href{https://www.aapm.org/GrandChallenge/LowDoseCT/}{Low Dose CT\cite{moen2020lowdose}} & 2016 & 3D & CT & Liver & 30 & Yes & Det & Liver lesions \\
\hline
\datasetidx \label{data:lumic} & \href{https://lumic.grand-challenge.org/}{LUMIC\cite{grob2019accuracy}} & 2018 & 3D & CT & Lung & 13 & Yes & Reg/Seg & Pulmonary perfusion defects \\
\hline
\datasetidx \label{data:cadpe} & \href{https://arxiv.org/abs/2003.13440}{CAD-PE\cite{name2020cadpe}} & 2013 & 3D & CT & Liver & 91 & Yes & Seg & Pulmonary Embolism \\
\hline
\datasetidx \label{data:anode09} & \href{https://anode09.grand-challenge.org/}{ANODE09\cite{vanginneken2010comparing}} & 2009 & 3D & CT & Lung & 55 & Yes & Det & Lung cancer \\
\hline
\datasetidx \label{data:vessel12} & \href{https://vessel12.grand-challenge.org/}{VESSEL12\cite{rudyanto2014comparing}} & 2012 & 3D & CT & Lung & 20 & Yes & Seg & Respiratory diseases \\
\hline
\datasetidx \label{data:riderlungct} & \href{https://www.cancerimagingarchive.net/collection/rider-lung-ct/}{RIDER Lung CT\cite{zhao2015coffeebreak}} & 2015 & 3D & CT & Lung & 32 & Yes & Seg & Lung cancer \\
\hline
\datasetidx \label{data:openkbp} & \href{https://www.aapm.org/GrandChallenge/OpenKBP/}{OpenKBP\cite{babier2021openkbp}} & 2020 & 3D & CT & Head and Neck & 340 & Yes & Reg & Head and Neck Cancer \\
\hline
\datasetidx \label{data:ctvspetventilationim} & \href{https://www.cancerimagingarchive.net/collection/ct-vs-pet-ventilation-imaging/}{CT-vs-PET-Ventilation-Imaging\cite{eslick2022ct}} & 2022 & 3D & CT/ PET & Lung & 20 & No & Cls & Lung cancer \\
\hline
\datasetidx \label{data:hcctaceseg} & \href{https://www.cancerimagingarchive.net/collection/hcc-tace-seg/}{HCC-TACE-Seg\cite{moawad2021multimodality}} & 2021 & 3D & CT & Liver & 105 & Yes & Seg & Liver cancer \\
\hline
\datasetidx \label{data:mood2022abdominal} & \href{http://medicalood.dkfz.de/web/}{MOOD 2022-abdominal\cite{zimmerer2022medical}} & 2022 & 3D & CT & Abdomen & 550 & Yes & Seg/Cls & Anomalies \\
\hline
\datasetidx \label{data:stageiicolorectalct} & \href{https://www.cancerimagingarchive.net/collection/stageii-colorectal-ct/}{StageII-Colorectal-CT\cite{tong2022abdominal}} & 2022 & 3D & CT & Abdomen & 230 & No & Cls & Colorectal cancer \\
\hline
\datasetidx \label{data:pseudophidicomdata} & \href{https://www.cancerimagingarchive.net/collection/pseudo-phi-dicom-data/}{Pseudo-PHI-DICOM-Data\cite{rutherford2021a}} & 2021 & 2D/3D & CT/MR/PET/X-RAY & Various & 21 & No & Reg & Various cancers \\
\hline
\datasetidx \label{data:4dlung} & \href{https://www.cancerimagingarchive.net/collection/4d-lung/}{4D-Lung\cite{hugo2017a}} & 2016 & 3D & CT & Lung & 20 & Yes & Seg & Lung cancer \\
\hline
\datasetidx \label{data:lungphantom} & \href{https://www.cancerimagingarchive.net/collection/lung-phantom/}{Lung Phantom\cite{zhao2015lung}} & 2015 & 3D & CT & Thorax & 1 & No & Seg & Synthetic lung nodules \\
\hline
\datasetidx \label{data:nafprostate} & \href{https://www.cancerimagingarchive.net/collection/naf-prostate/}{NaF PROSTATE\cite{kurdziel2015data}} & 2013 & 3D & CT/ PET & Prostate & 9 & No & Cls & Prostate cancer \\
\hline
\datasetidx \label{data:endovis2022p2ilf3dct} & \href{https://p2ilf.grand-challenge.org/Data/}{EndoVis 2022 - P2ILF 3D-CT\cite{ali2022preoperative}} & 2022 & 3D & CT/ENDOSCOPY & Liver & 15 & Yes & Seg & Liver Tumor \\
\hline
\datasetidx \label{data:findingandmeasuringl} & \href{https://www.kaggle.com/datasets/kmader/finding-lungs-in-ct-data}{Finding and Measuring Lungs in CT Data\cite{mader2019finding}} & 2019 & 2D/3D & CT & Lungs & 538 & Yes & Seg & Lung diseases \\
\hline
\datasetidx \label{data:synthrad2023} & \href{https://synthrad2023.grand-challenge.org/}{SynthRAD2023\cite{thummerer2023synthrad}} & 2023 & 3D & CT/MR & Brain, Pelvis & 1080 & Yes & Syn & Oncological \\
\hline
\datasetidx \label{data:iactaest2023} & \href{https://lgiancauth.github.io/iacta-est-2023/}{IACTA-EST2023\cite{giancardo2023the}} & 2023 & 3D & CT & Brain & 402 & Yes & Cls & Acute Ischemic Stroke \\
\hline
\datasetidx \label{data:isbi2023challengeapi} & \href{https://bivl2ab.uis.edu.co/challenges/apis}{ISBI2023 challenge - APIS\cite{apis2023isbi}} & 2023 & 3D & CT & Brain & 96 & Yes & Seg &  \\
\hline
\datasetidx \label{data:autortp} & \href{https://auto-rtp.grand-challenge.org/}{AUTO-RTP\cite{gooding2024fully}} & 2022 & 3D & CT & Prostate, Seminal Vesicles, Pelvic Lymph Nodes & 10 & Yes & Seg & Prostate cancer \\
\hline
\datasetidx \label{data:subsolidnodules} & \href{https://subsolidnodules.grand-challenge.org/}{Subsolid Nodules\cite{lassen2015robust}} & 2025 & 3D & CT & Lung & 59 & Yes & Seg & Lung cancer \\
\hline
\datasetidx \label{data:dicomlidcidrinodules} & \href{https://www.cancerimagingarchive.net/analysis-result/dicom-lidc-idri-nodules/}{DICOM-LIDC-IDRI-Nodules\cite{fedorov2020dicom}} & 2018 & 3D & CT & Lung & 875 & Yes & Seg & Lung cancer \\
\hline
\datasetidx \label{data:burdenkogbmprogressi} & \href{https://www.cancerimagingarchive.net/collection/burdenko-gbm-progression/}{Burdenko-GBM-Progression\cite{zolotova2023burdenkos}} & 2023 & 3D & CT/MR & Brain & 180 & Yes & Seg/Cls & Glioblastoma \\
\hline
\datasetidx \label{data:pdmr833975119r} & \href{https://doi.org/10.7937/TCIA.0ECK-C338}{PDMR-833975-119-R\cite{tatum2020imaging}} & 2020 & 3D & CT/MR/PET & Pancreas & 20 & No & Cls & Pancreatic adenocarcinoma \\
\hline
\datasetidx \label{data:apollo5lscc} & \href{https://doi.org/10.7937/TCIA.QQ0G-EB24}{APOLLO-5-LSCC\cite{apollo2021lscc}} & 2021 & 3D & CT/PET & Lung & 36 & Yes & Seg & Lung squamous cell carcinoma \\
\hline
\datasetidx \label{data:apollo5luad} & \href{https://doi.org/10.7937/BDM9-4623}{APOLLO-5-LUAD\cite{apollo2021luad}} & 2021 & 3D & CT & Lung & 5 & Yes & Seg & Lung adenocarcinoma \\
\hline
\datasetidx \label{data:apollo5esca} & \href{https://doi.org/10.7937/n69a-7a26}{APOLLO-5-ESCA\cite{apollo2021esca}} & 2021 & 3D & CT & Esophagus & 4 & Yes & Seg & Esophageal squamous cell carcinoma \\
\hline
\datasetidx \label{data:apollo5paad} & \href{https://doi.org/10.7937/tcia.1yeg-5740}{APOLLO-5-PAAD\cite{apollo2021paad}} & 2021 & 3D & CT & Pancreas & 1 & Yes & Seg & Pancreatic adenocarcinoma \\
\hline
\datasetidx \label{data:apollo5thym} & \href{https://doi.org/10.7937/tcia.0pg4-nh82}{APOLLO-5-THYM\cite{apollo2021thym}} & 2021 & 3D & CT & Thymus & 4 & Yes & Seg & Thymoma \\
\hline
\datasetidx \label{data:lungfusedctpathology} & \href{https://www.cancerimagingarchive.net/collection/lung-fused-ct-pathology/}{Lung-Fused-CT-Pathology\cite{madabhushi2018fused}} & 2018 & 2D/3D & CT/MICROSCOPY & Lung & 6 & Yes & Seg & Lung cancer \\
\hline
\datasetidx \label{data:luadctsurvival} & \href{https://wiki.cancerimagingarchive.net/pages/viewpage.action?pageId=24284406}{LUAD-CT-Survival\cite{institute2017long}} & 2017 & 3D & CT & Lung (Thorax) & 40 & Yes & Seg & Lung Adenocarcinoma \\
\hline
\datasetidx \label{data:arar0331} & \href{https://www.cancerimagingarchive.net/collection/arar0331/}{ARAR0331\cite{rodriguezgalindo2022radiation}} & 2022 & 3D & CT/MR/ PET & Head & 108 & Yes & Seg & Nasopharyngeal cancer \\
\hline
\datasetidx \label{data:gammaknifehippocampa} & \href{https://www.cancerimagingarchive.net/collection/gammaknife-hippocampal/}{GammaKnife-Hippocampal\cite{porter2022gamma}} & 2022 & 3D & CT/ MR/ RTSTRUCT & Hippocampus & 390 & Yes & Seg & Brain conditions \\
\hline
\datasetidx \label{data:a091105} & \href{https://www.cancerimagingarchive.net/collection/a091105/}{A091105\cite{gounder2023sorafenib}} & 2023 & 3D & CT/MR & Soft tissue & 83 & No & Seg & Desmoid tumors \\
\hline
\datasetidx \label{data:colorectallivermetas} & \href{https://www.cancerimagingarchive.net/collection/colorectal-liver-metastases/}{Colorectal-Liver-Metastases\cite{simpson2024preoperative}} & 2023 & 3D & CT/SEG & Liver & 197 & Yes & Seg & Colorectal cancer liver metastases \\
\hline
\datasetidx \label{data:headneckctatlas} & \href{https://doi.org/10.7937/K9/TCIA.2017.umz8dv6s}{Head-Neck-CT-Atlas\cite{grossberg2017data}} & 2017 & 3D & CT/ MR/ PET & Head/Neck & 215 & Yes & Seg & Head and neck cancer \\
\hline
\datasetidx \label{data:nrg1308rtog1308} & \href{https://www.cancerimagingarchive.net/collection/nrg-1308/}{NRG-1308 (RTOG 1308)\cite{giaddui2016data}} & 2015 & 3D & CT & Lung & 12 & Yes & Seg & Lung cancer \\
\hline
\datasetidx \label{data:phantomfda} & \href{https://www.cancerimagingarchive.net/collection/phantom-fda/}{Phantom FDA\cite{gavrielides2015data}} & 2015 & 3D & CT & Lungs & 7 & No & Reg & Lung cancer \\
\hline
\datasetidx \label{data:ctpredsunitinibpanne} & \href{https://www.cancerimagingarchive.net/collection/ctpred-sunitinib-pannet/}{CTpred-Sunitinib-panNET\cite{chen2023prediction}} & 2022 & 3D & CT & Pancreas & 38 & Yes & Cls & Pancreatic neuroendocrine tumors \\
\hline
\datasetidx \label{data:calgb50303tumorannot} & \href{https://www.cancerimagingarchive.net/analysis-result/calgb50303-tumor-annotations/}{CALGB50303-Tumor-Annotations\cite{rozenfeld2023annotations}} & 2023 & 3D & CT/ PET & Lymphatic system & 155 & Yes & Seg/ Cls & Diffuse Large B-Cell Lymphoma \\
\hline
\datasetidx \label{data:riderlungctseg} & \href{https://www.cancerimagingarchive.net/analysis-result/rider-lungct-seg/}{RIDER-LungCT-Seg\cite{wee2020rider}} & 2020 & 3D & CT & Lung & 31 & Yes & Seg & Lung cancer \\
\hline
\datasetidx \label{data:radiomicfeaturestand} & \href{https://www.cancerimagingarchive.net/analysis-result/radiomic-feature-standards/}{Radiomic-Feature-Standards\cite{mcnittgray2020standardization}} & 2020 & 3D & CT & Chest & 13 & Yes & Seg & Lung cancer \\
\hline
\datasetidx \label{data:plethora} & \href{https://www.cancerimagingarchive.net/analysis-result/plethora/}{PleThora\cite{kiser2020plethora}} & 2020 & 3D & CT & Thoracic & 402 & Yes & Seg & Lung cancer \\
\hline
\datasetidx \label{data:mridir} & \href{https://www.cancerimagingarchive.net/collection/mri-dir/}{MRI-DIR\cite{ger2018synthetic}} & 2018 & 3D & CT/MR & Head-Neck & 9 & No & Reg & Head and Neck Cancer \\
\hline
\datasetidx \label{data:ivyglioblastomaatlas} & \href{https://www.cancerimagingarchive.net/collection/ivygap/}{Ivy Glioblastoma Atlas Project (IvyGAP)\cite{puchalski2018an}} & 2016 & 3D & CT/MR & Brain & 39 & Yes & Seg/Cls & Glioblastoma \\
\hline
\datasetidx \label{data:riderpilot} & \href{https://www.cancerimagingarchive.net/collection/rider-pilot/}{RIDER Pilot\cite{lidc2023rider}} & 2023 & 2D/3D & CR/CT/DX & Lung & 8 & No & Cls & Lung cancer \\
\hline
\datasetidx \label{data:radcure} & \href{https://www.cancerimagingarchive.net/collection/radcure/}{RADCURE\cite{welch2024radcure}} & 2024 & 3D & CT & Head and Neck & 3346 & Yes & Seg & Head and Neck Cancer \\
\hline
\datasetidx \label{data:adrenalaccki67seg} & \href{https://www.cancerimagingarchive.net/collection/adrenal-acc-ki67-seg/}{Adrenal-ACC-Ki67-Seg\cite{moawad2023voxellevel}} & 2023 & 3D & CT & Adrenal & 53 & Yes & Seg & Adrenocortical carcinoma \\
\hline
\datasetidx \label{data:prostateanatomicaled} & \href{https://www.cancerimagingarchive.net/collection/prostate-anatomical-edge-cases/}{Prostate-Anatomical-Edge-Cases\cite{kanwar2023stresstesting}} & 2023 & 3D & CT & Prostate, Rectum, Bladder, Femoral Heads & 131 & Yes & Seg & Prostate Cancer \\
\hline
\datasetidx \label{data:3dircadb} & \href{https://www.ircad.fr/research/data-sets/liver-segmentation-3d-ircadb-01/}{3D-IRCADb\cite{ircad2010dircadb}} & 2010 & 3D & CT & Liver & 20 & Yes & Seg & Liver tumors \\
\hline
\datasetidx \label{data:sega2023} & \href{https://multicenteraorta.grand-challenge.org/}{SEG.A. 2023\cite{unknown2024segmentation}} & 2023 & 3D & CT & Aorta & 56 & Yes & Seg & Aortic diseases \\
\hline
\datasetidx \label{data:p2ilf} & \href{https://p2ilf.grand-challenge.org/}{P2ILF\cite{ali2025an}} & 2022 & 2D/3D & CT/MR & Liver & 186 & Yes & Seg/Reg & Liver cancer \\
\hline
\datasetidx \label{data:synthstrip} & \href{https://w3id.org/synthstrip}{SynthStrip\cite{hoopes2022synthstrip}} & 2022 & 2D/3D & CT/MR/PET & Brain & 622 & Yes & Seg & Glioblastoma \\
\hline
\datasetidx \label{data:mood} & \href{https://www.synapse.org/Synapse:syn21343101/wiki/599515}{MOOD\cite{zimmerer2022mood}} & 2024 & 3D & CT/MR & Brain/Abdomen & 1358 & Yes & Det/Loc & Incidental pathologies \\
\hline
\datasetidx \label{data:pengwin2024task1} & \href{https://pengwin.grand-challenge.org/}{PENGWIN2024-Task1\cite{sang2025benchmark}} & 2024 & 3D & CT & Pelvis & 150 & Yes & Seg & Pelvic fractures \\
\hline
\datasetidx \label{data:trials2024task1} & \href{https://github.com/xmed-lab/TriALS}{TriALS2024-Task1\cite{huang2024triphasicaided}} & 2024 & 3D & CT & Liver & 201 & Yes & Seg & Liver tumors \\
\hline
\datasetidx \label{data:trials2024task2} & \href{https://doi.org/10.5281/zenodo.10992127}{TriALS2024-Task2\cite{elbatel2024triphasicaided}} & 2024 & 3D & CT & Liver & 240 & Yes & Seg & Hepatocellular carcinoma \\
\hline
\datasetidx \label{data:nationallungscreenin2} & \href{https://www.cancerimagingarchive.net/collection/nlst/}{National Lung Screening Trial (NLST) 2D-Pathology\cite{team2013data}} & 2013 & 2D/3D & CT/ MICROSCOPY & Chest & 451 & Yes & Cls & Lung cancer \\
\hline
\datasetidx \label{data:qubiq20213dct} & \href{https://qubiq21.grand-challenge.org/QUBIQ2021/}{QUBIQ2021 3D CT\cite{li2024qubiq}} & 2021 & 3D & CT & Pancreas & 118 & Yes & Seg & Pancreatic lesions \\
\hline
\datasetidx \label{data:orcascore} & \href{https://orcascore.grand-challenge.org/}{orCaScore\cite{wolterink2016an}} & 2014 & 3D & CT & Heart & 72 & Yes & Det/Seg & Cardiovascular diseases \\
\hline
\datasetidx \label{data:inspect} & \href{https://som-shahlab.github.io/inspect-website/}{INSPECT\cite{huang2023inspect}} & 2023 & 3D & CT & Lungs & 23248 & Yes & Cls & Pulmonary embolism \\
\hline
\datasetidx \label{data:bimcvr} & \href{https://huggingface.co/datasets/cyd0806/BIMCV-R}{BIMCV-R\cite{chen2024bimcvr}} & 2024 & 2D/3D & CT & Thoracic & 8069 & Yes & Rec & Multiple diseases \\
\hline
% 牙齿数据集群组
\datasetidx \label{data:mandibularctdatasetc} & \href{https://figshare.com/articles/dataset/Mandibular_CT_Dataset_Collection/6167726/5}{Mandibular-CT-Dataset\cite{wallner2019computed}} & 2018 & 3D & CT & Mandible & 10 & Yes & Seg &  \\
\hline
\datasetidx \label{data:semiteethseg} & \href{https://zenodo.org/record/7840021}{Semi-TeethSeg\cite{wang2023semisupervised}} & 2023 & 2D/3D & CT/X-RAY & Teeth & 38000 & Yes & Seg & Dental issues \\
\hline
\hline
\multicolumn{6}{|r||}{\textbf{Total:}} & \textbf{516,087+} & \multicolumn{3}{c|}{} \\
\hline
\end{longtable}
}

{\tiny
\renewcommand{\arraystretch}{1.12}
\setlength{\tabcolsep}{4pt}

\begin{longtable}{|c||>{\RaggedRight\arraybackslash}m{2.6cm}|c|c|>{\RaggedRight\arraybackslash}m{1.6cm}|>{\RaggedRight\arraybackslash}m{1.0cm}|c|c|c|>{\RaggedRight\arraybackslash}m{2.0cm}|}
    \caption{3D MR datasets}\label{tab:3d_mr_datasets}\\
    \hline
    \multicolumn{1}{|c||}{\textbf{\#}} &
    \multicolumn{1}{c|}{\textbf{Dataset}} &
    \multicolumn{1}{c|}{\textbf{Year}} &
    \multicolumn{1}{c|}{\textbf{Dim}} &
    \multicolumn{1}{c|}{\textbf{Modality}} &
    \multicolumn{1}{c|}{\textbf{Structure}} &
    \multicolumn{1}{c|}{\textbf{Volumes}} &
    \multicolumn{1}{c|}{\textbf{Label}} &
    \multicolumn{1}{c|}{\textbf{Task}} &
    \multicolumn{1}{c|}{\textbf{Diseases}} \\
    \hline
    
% \endfirsthead
% \multicolumn{10}{c}{{\bfseries \tablename\ \thetable{} -- continued from previous page}}\\
% \hline
% \# & \textbf{Dataset} & \textbf{Year} & \textbf{Dim} & \textbf{Modality} & \textbf{Structure} &
% \textbf{Volumes} & \textbf{Label} & \textbf{Task} & \textbf{Diseases} \\
% \hline
% \endhead
% \hline \multicolumn{10}{|r|}{{Continued on next page}}\\ \hline
% \endfoot
% \hline
% \endlastfoot

\datasetidx \label{data:totalsegmentatormri} & \href{https://zenodo.org/doi/10.5281/zenodo.11367004}{TotalSegmentator MRI\cite{akincidantonoli2025totalsegmentator}} & 2024 & 3D & MR & Whole-body & 616 & Yes & Seg & Various pathologies \\
\hline
\datasetidx \label{data:acdc} & \href{https://www.creatis.insa-lyon.fr/Challenge/acdc/}{ACDC\cite{bernard2018deep}} & 2017 & 3D & MR & Heart & 150 & Yes & Seg/ Cls & Cardiac conditions \\
\hline
\datasetidx \label{data:mms} & \href{https://www.ub.edu/mnms/}{M\&Ms\cite{campello2021multicentre}} & 2020 & 3D & MR & Heart & 375 & Yes & Seg & Cardiac diseases \\
\hline
\datasetidx \label{data:mms2} & \href{https://www.ub.edu/mnms-2/}{M\&Ms-2\cite{camara2021statistical}} & 2021 & 3D & MR & Heart & 360 & Yes & Seg & Cardiac conditions \\
\hline
\datasetidx \label{data:lascarqs2022} & \href{https://zmiclab.github.io/projects/lascarqs22/}{LAScarQS 2022\cite{li2023left}} & 2022 & 3D & MR & Heart & 194 & Yes & Seg/Quan & Left atrial scar quantification and segmentation \\
\hline
\datasetidx \label{data:lascarqs2024} & \href{https://www.zmic.org.cn/care_2024/track2/}{LAScarQS++ 2024\cite{lascarqs2024}} & 2024 & 3D & MR & Heart & 200+ & Yes & Seg/Quan & Multi-center left atrial and scar segmentation \\
\hline
\datasetidx \label{data:myops2020} & \href{http://www.sdspeople.fudan.edu.cn/zhuangxiahai/0/MyoPS20/}{MyoPS2020\cite{zhuang2019multivariate}} & 2020 & 3D & MR & Heart & 45 & Yes & Seg & Myocardial infarction \\
\hline
\datasetidx \label{data:myops2024} & \href{https://www.zmic.org.cn/care_2024/track4/}{MyoPS++ 2024\cite{myops2024}} & 2024 & 3D & MR & Heart & 200+ & Yes & Seg & Multi-center myocardial pathology \\
\hline
\datasetidx \label{data:mmwhsmultimodalitywh-mr} & \href{http://www.sdspeople.fudan.edu.cn/zhuangxiahai/0/mmwhs/}{MM-WHS\cite{zhuang2019evaluation}} & 2017 & 3D & CT/MR & Heart & 120 & Yes & Seg & Cardiac conditions \\
\hline
\datasetidx \label{data:whs2024} & \href{https://www.zmic.org.cn/care_2024/track5/}{WHS++ 2024\cite{whs2024}} & 2024 & 3D & CT/MR & Heart & 200+ & Yes & Seg & Multi-center whole heart segmentation \\
\hline
\datasetidx \label{data:curious2018mrflair-mr} & \href{https://curious2018.grand-challenge.org/}{CuRIOUS2018-MR FLAIR\cite{xiao2020evaluation}} & 2018 & 3D & MR/ US & Brain & 33 & Yes & Reg & Brain tumors \\
\hline
\datasetidx \label{data:curious2018us-mr} & \href{https://curious2018.grand-challenge.org/}{CuRIOUS2018-US\cite{xiao2019evaluation}} & 2018 & 3D & MR/ US & Brain & 32 & Yes & Reg & Brain tumors \\
\hline
\datasetidx \label{data:curious2018mrt1w-mr} & \href{https://curious2018.grand-challenge.org/Home/}{CuRIOUS2018-MR T1W\cite{xiao2019evaluation}} & 2018 & 3D & MR/ US & Brain & 33 & Yes & Reg & Brain tumor \\
\hline
\datasetidx \label{data:curious2019mrflair-mr} & \href{https://curious2019.grand-challenge.org/Data/}{CuRIOUS2019-MR-FLAIR\cite{xiao2017retrospective}} & 2019 & 3D & MR/ US & Brain & 32 & Yes & Reg & Low-grade gliomas \\
\hline
\datasetidx \label{data:curious2019-mr} & \href{https://curious2019.grand-challenge.org/Home/}{CuRIOUS2019\cite{xiao2019evaluation}} & 2019 & 3D & MR/ US & Brain & 33 & Yes & Reg & Brain tumor \\
\hline
\datasetidx \label{data:curious2019us-mr} & \href{https://curious2019.grand-challenge.org/Home/}{CuRIOUS2019 US\cite{xiao2017retrospective}} & 2019 & 3D & MR/ US & Brain & 33 & Yes & Reg & Low-grade gliomas \\
\hline
\datasetidx \label{data:curious2019mrt1w-mr} & \href{https://curious2019.grand-challenge.org/}{CuRIOUS2019-MR T1W\cite{xiao2017retrospective}} & 2019 & 3D & MR/ US & Brain & 33 & Yes & Reg & Brain tumor \\
\hline
\datasetidx \label{data:curious2022-mr} & \href{https://curious2022.grand-challenge.org/}{CuRIOUS2022\cite{behboodi2024open}} & 2022 & 3D & MR/ US & Brain & 33 & Yes & Seg & Low-grade gliomas \\
\hline
\datasetidx \label{data:crossmoda2021} & \href{https://crossmoda.grand-challenge.org/CrossMoDA/}{CrossMoDA2021\cite{dorent2023crossmoda}} & 2021 & 3D & MR & Brain & 347 & Yes & Seg & Vestibular Schwannoma \\
\hline
\datasetidx \label{data:crossmoda2022} & \href{https://crossmoda2022.grand-challenge.org/crossmoda2022/}{CrossMoDA2022\cite{dorent2023crossmoda}} & 2022 & 3D & MR & Brain & 347 & Yes & Seg/ Cls & Vestibular Schwannoma \\
\hline
\datasetidx \label{data:crossmoda2023} & \href{https://crossmoda-challenge.ml/}{CrossMoDA2023\cite{dorent2023crossmoda}} & 2023 & 3D & MR & Brain & 544 & Yes & Seg & Vestibular Schwannoma \\
\hline
% OASIS数据集系列 - 整理到一起
\datasetidx \label{data:oasis1} & \href{https://www.oasis-brains.org}{OASIS-1\cite{marcus2007open}} & 2007 & 3D & MR & Brain & 416 & Yes & Seg/ Cls & Alzheimer's Disease \\
\hline
\datasetidx \label{data:oasis2} & \href{https://sites.wustl.edu/oasisbrains/home/oasis-2/}{OASIS-2\cite{marcus2010open}} & 2010 & 3D & MR & Brain & 1200 & Yes & Cls & Alzheimer's Disease \\
\hline
\datasetidx \label{data:oasis3} & \href{https://www.oasis-brains.org/}{OASIS-3\cite{lamontagne2019oasis}} & 2019 & 3D & CT/MR/ PET & Brain & 5699 & Yes & Seg/Cls & Alzheimer's Disease \\
\hline
\datasetidx \label{data:learn2reg-oasis} & \href{https://learn2reg.grand-challenge.org/}{Learn2Reg OASIS\cite{hering2021learnreg}} & 2020 & 3D & MR & Brain & 416 & Yes & Reg & Alzheimer's Disease \\
\hline
\datasetidx \label{data:learn2reg-hippocampus} & \href{https://learn2reg.grand-challenge.org/}{Learn2Reg Hippocampus MR\cite{antonelli2022medical}} & 2020 & 3D & MR & Brain & 263 & Yes & Reg & Anatomical segmentation \\
\hline
\datasetidx \label{data:learn2reg-lumir-mr} & \href{https://learn2reg.grand-challenge.org/}{Learn2Reg LUMIR\cite{hering2021learnreg}} & 2024 & 3D & MR/US & Brain & 269 & Yes & Reg & Multi-modal \\
\hline
% 前列腺数据集系列 - 整理到一起
\datasetidx \label{data:promise09-mr1} & \href{https://www.na-mic.org/wiki/2009_prostate_segmentation_challenge_MICCAI}{PROMISE09\cite{unknown2017untitled}} & 2009 & 3D & MR & Prostate & 15 & Yes & Seg & Prostate cancer \\
\hline
\datasetidx \label{data:promise12} & \href{https://promise12.grand-challenge.org/}{PROMISE12\cite{litjens2014evaluation}} & 2012 & 3D & MR & Prostate & 50 & Yes & Seg & Prostate cancer \\
\hline
\datasetidx \label{data:prostate3t} & \href{https://www.cancerimagingarchive.net/collection/prostate-3t/}{Prostate-3T\cite{litjens2015data}} & 2013 & 3D & MR & Prostate & 64 & Yes & Seg & Prostate cancer \\
\hline
\datasetidx \label{data:prostatediagnosis} & \href{https://www.cancerimagingarchive.net/collection/prostate-diagnosis/}{Prostate-Diagnosis\cite{bloch2015data}} & 2015 & 3D & MR & Prostate & 92 & Yes & Seg/ Cls & Prostate cancer \\
\hline
\datasetidx \label{data:prostatex} & \href{https://wiki.cancerimagingarchive.net/pages/viewpage.action?pageId=163875860}{PROSTATEx\cite{armato2018prostatex}} & 2016 & 3D & MR & Prostate & 204 & Yes & Cls & Prostate cancer \\
\hline
\datasetidx \label{data:prostatex2} & \href{https://www.aapm.org/GrandChallenge/PROSTATEx-2/}{PROSTATEx-2\cite{litjens2017spieaapm}} & 2017 & 3D & MR & Prostate & 162 & Yes & Cls & Prostate cancer \\
\hline
% QIN数据集系列 - 整理到一起
\datasetidx \label{data:qinbreastdcemri} & \href{https://www.cancerimagingarchive.net/collection/qin-breast-dce-mri/}{QIN Breast DCE-MR\cite{huang2014variations}} & 2014 & 3D & MR & Breast & 10 & Yes & Seg & Breast cancer \\
\hline
\datasetidx \label{data:qinsarcoma} & \href{https://www.cancerimagingarchive.net/collection/qin-sarcoma/}{QIN-SARCOMA\cite{huang2016qinsarcoma}} & 2014 & 3D & MR & Breast, Calf, Chest, Elbow, Knee, Leg, Shoulder... & 15 & No & Cls & Soft-tissue sarcoma \\
\hline
\datasetidx \label{data:qingbmtreatmentrespo} & \href{https://www.cancerimagingarchive.net/collection/qin-gbm-treatment-response/}{QIN GBM Treatment Response\cite{mamonov2016data}} & 2015 & 2D/ 3D & MR & Brain & 54 & No & Cls & Glioblastoma Multiforme \\
\hline
\datasetidx \label{data:qinbraindscmri} & \href{https://www.cancerimagingarchive.net/collection/qin-brain-dsc-mri/}{QIN-BRAIN-DSC-MR\cite{schmainda2016glioma}} & 2016 & 3D & MR & Brain & 49 & Yes & Seg & Glioma \\
\hline
\datasetidx \label{data:qinprostaterepeatabi} & \href{https://www.cancerimagingarchive.net/collection/qin-prostate-repeatability/}{QIN-PROSTATE-Repeatability\cite{fedorov2018an}} & 2018 & 3D & MR & Prostate & 15 & Yes & Seg & Prostate cancer \\
\hline
\datasetidx \label{data:qinbreast02} & \href{https://www.cancerimagingarchive.net/collection/qin-breast-02/}{QIN-BREAST-02\cite{yankeelov2019data}} & 2019 & 3D & MR & Breast & 13 & No & Cls & Breast cancer \\
\hline
\datasetidx \label{data:prostatemriusbiopsy-mr} & \href{https://doi.org/10.7937/TCIA.2020.A61IOC1A}{Prostate-MR-US-Biopsy\cite{natarajan2020prostate}} & 2020 & 3D & MR/ US & Prostate & 1151 & Yes & Reg/Seg & Prostate Cancer \\
\hline
\datasetidx \label{data:prostatemrisegmentat} & \href{https://liuquande.github.io/SAML/}{Prostate MR Segmentation Dataset\cite{liu2020shapeaware}} & 2020 & 3D & MR & Prostate & 116 & Yes & Seg & Prostate cancer \\
\hline
\datasetidx \label{data:prostatexsegzones} & \href{https://www.cancerimagingarchive.net/analysis-result/prostatex-seg-zones/}{PROSTATEx-Seg-Zones\cite{meyer2020prostatex}} & 2020 & 3D & MR & Prostate & 98 & Yes & Seg & Prostate cancer \\
\hline
\datasetidx \label{data:prostatexseghires} & \href{https://wiki.cancerimagingarchive.net/pages/viewpage.action?pageId=61080779}{PROSTATEx-Seg-HiRes\cite{meyer2020anisotropic}} & 2020 & 3D & MR & Prostate & 66 & Yes & Seg & Prostate cancer \\
\hline
\datasetidx \label{data:picai} & \href{https://pi-cai.grand-challenge.org/PI-CAI/}{PI-CAI\cite{saha2022artificial}} & 2022 & 3D & MR & Prostate & 1500 & Yes & Seg/ Cls & Prostate cancer \\
\hline
\datasetidx \label{data:regpro2023-mr} & \href{https://muregpro.github.io/}{$\mu$-RegPro2023\cite{baum2023mr}} & 2023 & 3D & MR/ US & Prostate & 108 & Yes & Reg/lmk & Prostate cancer \\
\hline
\datasetidx \label{data:ski10} & \href{https://ski10.grand-challenge.org/Home/}{SKI10\cite{heimann2010segmentation}} & 2010 & 3D & MR & Bone, Cartilage & 150 & Yes & Seg & Osteoarthritis \\
\hline
\datasetidx \label{data:tadpole} & \href{https://tadpole.grand-challenge.org/Home/}{TADPOLE\cite{marinescu2020predicting}} & 2017 & 3D & MR/ PET & Brain & 1667 & Yes & Cls/ Reg & Alzheimer's Disease \\
\hline
\datasetidx \label{data:msseg2} & \href{https://portal.fli-iam.irisa.fr/msseg-2/data/}{MSSEG-2\cite{commowick2021msseg}} & 2021 & 3D & MR & Brain & 100 & Yes & Seg & Multiple sclerosis \\
\hline
\datasetidx \label{data:msseg2016} & \href{https://portal.fli-iam.irisa.fr/msseg-challenge/}{MSSEG 2016\cite{commowick2021multiple}} & 2016 & 2D/ 3D & MR & Brain & 15 & Yes & Seg & Multiple sclerosis \\
\hline
\datasetidx \label{data:msseg08} & \href{http://www.ia.unc.edu/MSseg/index.html}{MSSEG 2008\cite{styner2008d}} & 2008 & 3D & MR & Brain & 38 & Yes & Seg & Multiple Sclerosis \\
\hline
\datasetidx \label{data:camcan} & \href{https://camcan-archive.mrc-cbu.cam.ac.uk/dataaccess/}{Cam-CAN\cite{taylor2017the}} & 2015 & 3D & MEG/ MR & Brain & 3000 & No & Cls & Healthy ageing \\
\hline
\datasetidx \label{data:isles2015} & \href{https://www.isles-challenge.org/ISLES2015/}{ISLES 2015\cite{maier2016isles}} & 2015 & 3D & MR & Brain & 114 & Yes & Seg & Ischemic stroke \\
\hline
\datasetidx \label{data:isles2016} & \href{http://www.isles-challenge.org/ISLES2016/}{ISLES 2016\cite{winzeck2018isles}} & 2016 & 3D & MR & Brain & 75 & Yes & Seg & Ischemic stroke \\
\hline
\datasetidx \label{data:isles2017} & \href{https://www.isles-challenge.org/ISLES2017/}{ISLES 2017\cite{winzeck2018isles}} & 2017 & 3D & MR & Brain & 75 & Yes & Seg & Ischemic stroke \\
\hline
\datasetidx \label{data:isles2018} & \href{http://www.isles-challenge.org/ISLES2018/}{ISLES 2018\cite{hakim2021predicting}} & 2018 & 3D & MR & Brain & 103 & Yes & Seg & Ischemic stroke \\
\hline
\datasetidx \label{data:isles2022} & \href{https://isles22.grand-challenge.org/}{ISLES 2022\cite{hernandezpetzsche2022isles}} & 2022 & 3D & MR & Brain & 400 & Yes & Seg & Ischemic stroke \\
\hline
\datasetidx \label{data:isles2024} & \href{https://www.isles-challenge.org/}{ISLES 2024\cite{isles2024}} & 2024 & 3D & MR & Brain & 250 & Yes & Seg & Acute/subacute ischemic stroke \\
\hline
\datasetidx \label{data:wmh} & \href{https://wmh.isi.uu.nl/}{WMH\cite{hugojkuijf2019standardized}} & 2017 & 3D & MR & Brain & 170 & Yes & Seg & White matter hyperintensities \\
\hline
\datasetidx \label{data:brats2012} & \href{https://www.smir.ch/BRATS/Start2012}{BraTS 2012\cite{menze2015the}} & 2012 & 3D & MR & Brain & 50 & Yes & Seg & Glioma \\
\hline
\datasetidx \label{data:brats2013} & \href{https://www.smir.ch/BRATS/Start2013}{BraTS 2013\cite{menze2015the}} & 2013 & 3D & MR & Brain & 60 & Yes & Seg & Glioma \\
\hline
\datasetidx \label{data:brats2014} & \href{https://www.smir.ch/BRATS/Start2014}{BraTS 2014\cite{menze2015the}} & 2014 & 3D & MR & Brain & 238 & Yes & Seg & Glioma \\
\hline
\datasetidx \label{data:brats2015} & \href{https://www.smir.ch/BRATS/Start2015}{BraTS 2015\cite{menze2015the}} & 2015 & 3D & MR & Brain & 253 & Yes & Seg/Prog & Glioma \\
\hline
\datasetidx \label{data:brats2016} & \href{https://www.smir.ch/BRATS/Start2016}{BraTS 2016\cite{menze2015untitled}} & 2016 & 3D & MR & Brain & 391 & Yes & Seg/Prog & Glioma \\
\hline
\datasetidx \label{data:brats2017} & \href{https://www.med.upenn.edu/sbia/brats2017/data.html}{BraTS 2017\cite{bakas2017advancing}} & 2017 & 3D & MR & Brain & 477 & Yes & Seg/Surv & Glioma \\
\hline
\datasetidx \label{data:brats2018} & \href{https://www.med.upenn.edu/sbia/brats2018/data.html}{BraTS 2018\cite{menze2015the}} & 2018 & 3D & MR & Brain & 542 & Yes & Seg/Surv & Glioma \\
\hline
\datasetidx \label{data:brats2019} & \href{https://www.med.upenn.edu/cbica/brats2019/data.html}{BraTS 2019\cite{menze2015the}} & 2019 & 3D & MR & Brain & 626 & Yes & Seg/Surv & Glioma \\
\hline
\datasetidx \label{data:brats2020} & \href{https://www.med.upenn.edu/cbica/brats2020/data.html}{BraTS 2020\cite{bakas2020miccai}} & 2020 & 3D & MR & Brain & 660 & Yes & Seg/Surv & Glioma \\
\hline
\datasetidx \label{data:brats2021} & \href{https://www.med.upenn.edu/cbica/brats2021/}{BraTS 2021\cite{baid2021the}} & 2021 & 3D & MR & Brain & 2040 & Yes & Seg/MGMT & Glioma \\
\hline
\datasetidx \label{data:brats2022} & \href{https://www.synapse.org/\#!Synapse:syn27046444/wiki/616571}{BraTS 2022\cite{bakas2017advancing}} & 2022 & 3D & MR & Brain & 1470 & Yes & Seg & Glioma \\
\hline
\datasetidx \label{data:brats2023} & \href{https://www.synapse.org/\#!Synapse:syn51156910/wiki/622351}{BraTS 2023\cite{bakas2023the}} & 2023 & 3D & MR & Brain & 5880 & Yes & Seg & Glioma \\
\hline
\datasetidx \label{data:task01braintumour} & \href{http://medicaldecathlon.com/}{MSD01 BrainTumour\cite{antonelli2022medical}} & 2018 & 3D & MR & Brain & 750 & Yes & Seg & Brain tumor \\
\hline
\datasetidx \label{data:msd02heart} & \href{http://medicaldecathlon.com/}{MSD02 Heart\cite{antonelli2022medical}} & 2018 & 3D & MR & Heart & 30 & Yes & Seg & Cardiac conditions \\
\hline
\datasetidx \label{data:msd04hippocampus} & \href{http://medicaldecathlon.com/}{MSD04 Hippocampus\cite{antonelli2022medical}} & 2018 & 3D & MR & Hippocampus & 394 & Yes & Seg & Anatomical segmentation \\
\hline
\datasetidx \label{data:msd05prostate} & \href{http://medicaldecathlon.com/}{MSD05 Prostate\cite{antonelli2022medical}} & 2018 & 3D & MR & Prostate & 48 & Yes & Seg & Prostate cancer \\
\hline
\datasetidx \label{data:feta2021} & \href{https://feta-2021.grand-challenge.org/}{FeTA 2021\cite{payette2021an}} & 2021 & 3D & MR & Brain & 50 & Yes & Seg & Congenital Disorders \\
\hline
\datasetidx \label{data:feta2022} & \href{https://feta.grand-challenge.org/feta-2022/}{FeTA 2022\cite{payette2022fetal}} & 2022 & 3D & MR & Brain & 80 & Yes & Seg & Neurodevelopment disorders \\
\hline
\datasetidx \label{data:fastmri} & \href{https://fastmri.med.nyu.edu/}{fastMR\cite{zbontar2018fastmri}} & 2020 & 2D/ 3D & MR & Brain/ Knee/ Prostate/ Breast & 1594 & No & Rec & Multi-organ \\
\hline
\datasetidx \label{data:highanisotropymrisof} & \href{http://spineweb.digitalimaginggroup.ca/dataset.php}{High Anisotropy MR\cite{neubert2013automatic}} & 2013 & 3D & MR & Spine & 17 & No & Rec & Spine conditions \\
\hline
\datasetidx \label{data:1000functionalconnec} & \href{http://fcon_1000.projects.nitrc.org/fcpClassic/FcpTable.html}{1000 Functional Connectomes Project\cite{biswal2010toward}} & 2010 & 3D & MR & Brain & 1414 & No & Cls & Adult ADHD \\
\hline
\datasetidx \label{data:alongitudinalneuroim} & \href{https://openneuro.org/datasets/ds003604/versions/1.0.6}{Language Processing Children\cite{wang2022a}} & 2022 & 3D & MR & Brain & 322 & Yes & Cls & Language impairment \\
\hline
% ACRIN数据集系列 - 整理到一起
\datasetidx \label{data:ispy1acrin6657} & \href{https://www.cancerimagingarchive.net/collection/ispy1/}{ISPY1 (ACRIN 6657)\cite{newitt2016multicenter}} & 2016 & 3D & MR & Breast & 847 & Yes & Seg/ Cls & Breast cancer \\
\hline
\datasetidx \label{data:acrincontralateralbr} & \href{https://www.cancerimagingarchive.net/collection/acrin-contralateral-breast-mr/}{ACRIN-Contralateral-Breast-MR\cite{kinahan2021acrincontralateralbreastmr}} & 2021 & 3D & CR/MR & Breast & 984 & No & Cls & Breast Cancer \\
\hline
\datasetidx \label{data:acrin6698ispy2breast} & \href{https://www.cancerimagingarchive.net/collection/acrin-6698/}{ACRIN 6698/I-SPY2 Breast DWI\cite{newitt2021acrin}} & 2021 & 3D & MR & Breast & 385 & Yes & Seg/ Cls & Breast cancer \\
\hline
\datasetidx \label{data:adni} & \href{https://adni.loni.usc.edu}{ADNI\cite{mueller2005ways}} & 2017 & 3D & MR/ PET & Brain & 2500 & No & Cls & Alzheimer's Disease \\
\hline
\datasetidx \label{data:adnidod} & \href{https://ida.loni.usc.edu/login.jsp?project=ADNIDOD}{ADNIDOD\cite{weiner2017effects}} & 2017 & 3D & MR/ PET & Brain & 195 & No & Cls & Alzheimer's Disease \\
\hline
\datasetidx \label{data:abvib} & \href{https://ida.loni.usc.edu/login.jsp?project=ABVIB}{ABVIB\cite{rodriguez2019psychometric}} & 2017 & 3D & MR & Brain & 280 & No & Cls & Alzheimer's Disease \\
\hline
\datasetidx \label{data:aibl} & \href{https://www.aibl.csiro.au/adni/index.html}{AIBL\cite{ellis2009the}} & 2017 & 3D & MR/ PET & Brain & 278 & Yes & Cls & Alzheimer's Disease \\
\hline
\datasetidx \label{data:aomicid1000} & \href{https://openneuro.org/datasets/ds003097/versions/1.2.1}{AOMIC-ID1000\cite{snoek2021the}} & 2021 & 3D & MR & Brain & 928 & No & Reg & Healthy adults \\
\hline
\datasetidx \label{data:boldverbgeneration} & \href{https://openneuro.org/datasets/ds003145/versions/1.0.2}{BOLD Verb Generation\cite{krishnan2021functional}} & 2020 & 4D & MR & Brain & 143 & No & Reg & Developmental language disorder \\
\hline
\datasetidx \label{data:braincorrelatesofmat} & \href{https://openneuro.org/datasets/ds001486/versions/1.3.1}{Brain Correlates of Math Development\cite{suarezpellicioni2019a}} & 2018 & 3D & MR & Brain & 132 & No & Cls & Developmental disorders \\
\hline
\datasetidx \label{data:brainsegmentationtes} & \href{https://www.nitrc.org/projects/bstp/}{Brain Segmentation Testing Protocol\cite{kempton2011a}} & 2011 & 3D & MR & Brain & 312 & Yes & Seg & Alzheimer's Disease \\
\hline
\datasetidx \label{data:brainmetshare} & \href{https://stanfordaimi.azurewebsites.net/datasets/ae0182f1-d5b6-451a-8177-d1f39f019962}{BrainMetShare\cite{grvik2020deep}} & 2020 & 3D & MR & Brain & 156 & Yes & Seg & Brain metastases \\
\hline
\datasetidx \label{data:breastmrinactpilot} & \href{https://www.cancerimagingarchive.net/collection/breast-mri-nact-pilot/}{Breast-MR-NACT-Pilot\cite{newitt2016single}} & 2016 & 3D & MR & Breast & 64 & Yes & Seg & Breast cancer \\
\hline
\datasetidx \label{data:camriratbrainmridata} & \href{https://openneuro.org/datasets/ds002870/versions/1.0.1}{CAMR Rat Brain MR Data\cite{hsu2020camri}} & 2020 & 3D & MR & Brain & 264 & No & Reg & Animal model study \\
\hline
\datasetidx \label{data:caltechcontecenteram} & \href{https://openneuro.org/datasets/ds003798/versions/1.0.5}{Caltech Conte Center\cite{kliemann2022caltech}} & 2022 & 3D & MR & Brain & 117 & No & Cls & Healthy \\
\hline
\datasetidx \label{data:cognitivetraining} & \href{https://openneuro.org/datasets/ds002843/versions/1.0.1}{Cognitive Training\cite{lee2020cognitive}} & 2020 & 3D & MR & Brain & 166 & No & Cls & Cognitive training study \\
\hline
\datasetidx \label{data:colin3t7thighresolut} & \href{https://www.nitrc.org/projects/colin3t7t/}{Colin 3T/7T High-resolution Atlas\cite{khan2014highresolution}} & 2014 & 3D & MR & Brain & 19 & No & Reg & Brain diseases \\
\hline
\datasetidx \label{data:concretepermutedrule} & \href{https://openneuro.org/datasets/ds003701}{Concrete Permuted Rule Operations\cite{ito2017cognitive}} & 2021 & 3D & MR & Brain & 96 & No & Cls & Cognitive function \\
\hline
\datasetidx \label{data:corticalmyelinmeasur} & \href{https://openneuro.org/datasets/ds003653/versions/1.0.0}{Cortical Myelin T1w/T2w\cite{baranger2021aberrant}} & 2021 & 3D & MR & Brain & 86 & No & Cls & Unipolar depressive disorders \\
\hline
\datasetidx \label{data:crosssectionalmultid} & \href{https://openneuro.org/datasets/ds002236/versions/1.1.0}{Cross-Sectional Multidomain Lexical Processing\cite{lytle2020a}} & 2019 & 3D & MR & Brain & 91 & No & Cls & Language processing study \\
\hline
\datasetidx \label{data:developmentalchangei} & \href{https://openneuro.org/datasets/ds003499/versions/1.0.1}{Prefrontal Cortex Development\cite{nussenbaum2021developmental}} & 2021 & 3D & MR & Brain & 90 & No & Cls & Developmental study \\
\hline
\datasetidx \label{data:dukebreastcancermri} & \href{https://www.cancerimagingarchive.net/collection/duke-breast-cancer-mri/}{Duke-Breast-Cancer-MR\cite{saha2018a}} & 2021 & 3D & MR & Breast & 922 & Yes & Seg/ Cls & Invasive breast cancer \\
\hline
\datasetidx \label{data:dynamicpassivethreat} & \href{https://openneuro.org/datasets/ds002320/versions/1.1.0}{Dynamic Passive Threat\cite{meyer2019dynamic}} & 2019 & 3D & MR & Brain & 295200 & No & Cls & Threat processing study \\
\hline
\datasetidx \label{data:emotionregulationint} & \href{https://openneuro.org/datasets/ds002620/versions/1.0.0}{Emotion Regulation Ageing Brain\cite{lloyd2021longitudinal}} & 2020 & 3D & MR & Brain & 34 & No & Cls & Normal ageing \\
\hline
\datasetidx \label{data:exploringtherestings} & \href{https://openneuro.org/datasets/ds001747/versions/1.0.0}{Resting State Bilinguals\cite{gold2018exploring}} & 2019 & 3D & MR & Brain & 823 & No & Cls & Healthy adults \\
\hline
\datasetidx \label{data:braingenomicssuperst} & \href{https://www.neuroinfo.org/gsp}{Brain Genomics Superstruct Project (GSP)\cite{holmes2015brain}} & 2015 & 3D & MR & Brain & 1570 & No & Seg & Healthy adults \\
\hline
\datasetidx \label{data:humanconnectomeproje} & \href{https://www.humanconnectome.org/}{Human Connectome Project (HCP)\cite{vanessen2013the}} & 2017 & 3D & MR & Brain & 1206 & No & Cls/Rec & Healthy young adults \\
\hline
\datasetidx \label{data:ixidataset} & \href{http://brain-development.org/ixi-dataset/}{IXI Dataset\cite{biomedicalimageanalysisgroup2024ixi}} & 2024 & 3D & MR & Brain & 600 & No & Reg/Rec & Healthy adults \\
\hline
\datasetidx \label{data:knoap2020} & \href{https://knoap2020.grand-challenge.org/Home/}{KNOAP2020\cite{hirvasniemi2023the}} & 2020 & 2D/ 3D & MR/X-RAY & Knee & 453 & Yes & Cls & Knee Osteoarthritis \\
\hline
\datasetidx \label{data:lgg1p19qdeletion} & \href{https://www.cancerimagingarchive.net/collection/lgg-1p19qdeletion/}{LGG-1p19qDeletion\cite{erickson2017data}} & 2017 & 3D & MR & Brain & 159 & Yes & Seg/ Cls & Low Grade Glioma \\
\hline
\datasetidx \label{data:lausannetofmraaneury} & \href{https://openneuro.org/datasets/ds003949}{Lausanne TOF-MRA Aneurysm Cohort\cite{dinoto2022towards}} & 2021 & 3D & MR & Brain & 284 & Yes & Det & Brain aneurysm \\
\hline
\datasetidx \label{data:masivarmultisitemult} & \href{https://openneuro.org/datasets/ds003416/versions/2.0.2}{MASiVar\cite{cai2021masivar}} & 2021 & 3D & MR & Brain & 319 & No & Trk & Healthy subjects \\
\hline
\datasetidx \label{data:miriaddataset} & \href{http://miriad.drc.ion.ucl.ac.uk/}{MIRIAD dataset\cite{malone2013miriadpublic}} & 2013 & 3D & MR & Brain & 708 & No & Reg & Alzheimer's Disease \\
\hline
\datasetidx \label{data:mpileipzigmindbrainb} & \href{https://openneuro.org/datasets/ds000221/versions/1.0.0}{MPI-Leipzig Mind-Brain-Body\cite{babayan2019a}} & 2019 & 3D & EEG/MR & Brain & 318 & No & Cls & Healthy cohort \\
\hline
\datasetidx \label{data:mridataduringacueind} & \href{https://openneuro.org/datasets/ds003242}{Cue Induced Craving MR\cite{tomova2020acute}} & 2020 & 3D & MR & Brain & 598 & No & Rec & Normal neurophysiological states \\
\hline
\datasetidx \label{data:mridataof312yearoldc} & \href{https://openneuro.org/datasets/ds000228/versions/1.1.0}{Children Adults Animated Film MR\cite{richardson2018development}} & 2018 & 3D & MR & Brain & 155 & No & Rec & Developmental study \\
\hline
\datasetidx \label{data:mouserestmulticentre} & \href{https://openneuro.org/datasets/ds001720}{Mouse rest multicentre\cite{grandjean2019common}} & 2019 & 3D & MR & Brain & 255 & No & Cls & Healthy mouse model \\
\hline
\datasetidx \label{data:multiechocambridge} & \href{https://openneuro.org/datasets/ds000258/versions/1.0.0}{Multi-echo Cambridge\cite{power2018ridding}} & 2018 & 3D & MR & Brain & 89 & No & Rec & Healthy neurotypical \\
\hline
\datasetidx \label{data:narps} & \href{https://openneuro.org/datasets/ds001734}{NARPS\cite{botviniknezer2019fmri}} & 2019 & 3D & MR & Brain & 108 & No & Cls & Healthy participants \\
\hline
\datasetidx \label{data:narratives} & \href{https://openneuro.org/datasets/ds002345}{Narratives\cite{nastase2021the}} & 2019 & 3D & MR & Brain & 891 & No & Cls & Healthy participants \\
\hline
\datasetidx \label{data:naturalisticneuroima} & \href{https://openneuro.org/datasets/ds002837/versions/2.0.0}{Naturalistic Neuroimaging Database\cite{hanke2021a}} & 2021 & 3D & MR & Brain & 86 & No & Cls & Healthy controls \\
\hline
\datasetidx \label{data:neurocognitiveagingd} & \href{https://openneuro.org/datasets/ds003592/versions/1.0.10}{Neurocognitive aging data release with behavioral\cite{spreng2022neurocognitive}} & 2022 & 3D & MR & Brain & 301 & No & Cls & Healthy cognitive aging \\
\hline
\datasetidx \label{data:petfrog} & \href{https://openneuro.org/datasets/ds002385/versions/1.1.0}{PETfrog\cite{larsen2020maturation}} & 2020 & 3D & MR/ PET & Brain & 238 & No & Cls & Brain development \\
\hline
\datasetidx \label{data:pragmaticlanguage} & \href{https://openneuro.org/datasets/ds003481}{Pragmatic Language\cite{rasgadotoledo2021a}} & 2021 & 3D & MR & Brain & 145 & No & Loc & Pragmatic comprehension deficits \\
\hline
\datasetidx \label{data:rembrandt} & \href{https://www.cancerimagingarchive.net/collection/rembrandt/}{REMBRANDT\cite{madhavan2009rembrandt}} & 2014 & 3D & MR & Brain & 130 & Yes & Seg/ Cls & Gliomas \\
\hline
\datasetidx \label{data:simondataset} & \href{https://doi.org/10.15387/fcp_indi.retro.simon}{SIMON Dataset\cite{bellec2019structural}} & 2019 & 3D & MR & Brain & 73 & No & Reg & Healthy Control \\
\hline
\datasetidx \label{data:sudmexconnthemexican} & \href{https://openneuro.org/datasets/ds003346}{SUDMEX CONN\cite{angelesvaldez2022the}} & 2021 & 3D & MR & Brain & 138 & No & Cls & Cocaine use disorder \\
\hline
\datasetidx \label{data:serumgreymattercorti} & \href{https://openneuro.org/datasets/ds002380}{Serum Grey Matter Cortical Thickness\cite{morey2019widespread}} & 2020 & 3D & MR & Brain & 143 & No & Reg & Brain morphometry study \\
\hline
\datasetidx \label{data:speechdisfluenciesne} & \href{https://openneuro.org/datasets/ds003469/versions/1.0.0}{Speech disfluencies: Neurophysiological aspect in normal population\cite{pechenkova2021speech}} & 2021 & 3D & MR & Brain & 81 & No & Cls & Speech disorders \\
\hline
\datasetidx \label{data:structuralt1imagesof} & \href{https://openneuro.org/datasets/ds003826/versions/3.0.0}{T1 Chronotype Sleep Study\cite{zareba2022neuroimaging}} & 2021 & 3D & MR & Brain & 136 & No & Cls & Healthy \\
\hline
% TCGA数据集系列 - 整理到一起
\datasetidx \label{data:tcgagbmqiradiogenomi} & \href{https://www.cancerimagingarchive.net/analysis-result/tcga-gbm-qi-radiogenomics/}{TCGA-GBM-QI-Radiogenomics\cite{gevaert2014glioblastoma}} & 2014 & 3D & MR & Brain & 55 & Yes & Seg & Glioblastoma \\
\hline
\datasetidx \label{data:tcgagbmradiogenomics} & \href{https://www.cancerimagingarchive.net/analysis-result/tcga-gbm-radiogenomics/}{TCGA-GBM-Radiogenomics\cite{gevaert2014glioblastoma}} & 2014 & 3D & MR & Brain & 75 & Yes & Seg & Glioblastoma \\
\hline
\datasetidx \label{data:tcgabrca} & \href{https://www.cancerimagingarchive.net/collection/tcga-brca/}{TCGA-BRCA\cite{lingle2016untitled}} & 2014 & 2D/ 3D & MG/MR & Breast & 139 & No & Cls & Breast cancer \\
\hline
\datasetidx \label{data:tcgacesc} & \href{https://www.cancerimagingarchive.net/collection/tcga-cesc/}{TCGA-CESC\cite{lucchesi2016the}} & 2014 & 3D & MR & Cervix & 54 & No & Cls & Cervical cancer \\
\hline
\datasetidx \label{data:tcgabreastradiogenom} & \href{https://www.cancerimagingarchive.net/analysis-result/tcga-breast-radiogenomics/}{TCGA-Breast-Radiogenomics\cite{guo2015prediction}} & 2015 & 3D & MR & Breast & 84 & Yes & Seg/ Cls & Breast cancer \\
\hline
\datasetidx \label{data:bratstcgagbm} & \href{https://www.cancerimagingarchive.net/analysis-result/brats-tcga-gbm/}{BraTS-TCGA-GBM\cite{bakas2017advancing}} & 2017 & 3D & MR & Brain & 135 & Yes & Seg & Glioma \\
\hline
\datasetidx \label{data:bratstcgalgg} & \href{https://www.cancerimagingarchive.net/analysis-result/brats-tcga-lgg/}{BraTS-TCGA-LGG\cite{bakas2017advancing}} & 2017 & 3D & MR & Brain & 108 & Yes & Seg & Glioma \\
\hline
\datasetidx \label{data:tcgalggmask} & \href{https://www.cancerimagingarchive.net/analysis-result/tcga-lgg-mask/}{TCGA-LGG-Mask\cite{bakas2017advancing}} & 2017 & 3D & MR & Brain & 188 & Yes & Seg & Low Grade Glioma \\
\hline
\datasetidx \label{data:thestockholmsleepybr} & \href{https://openneuro.org/datasets/ds000201/versions/1.0.3}{Stockholm Sleepy Brain Study\cite{nilsonne2021a}} & 2018 & 3D & MR & Brain & 84 & No & Cls & Sleep deprivation \\
\hline
\datasetidx \label{data:theheterogeneityinre} & \href{https://openneuro.org/datasets/ds000202/versions/00001}{Harm Avoidance Gray Matter\cite{schuerbeek2016the}} & 2016 & 3D & MR & Brain & 95 & No & Cls & Personality traits \\
\hline
\datasetidx \label{data:thehumanvoiceareassp} & \href{https://openneuro.org/datasets/ds000158/versions/1.0.0}{Human Voice Areas\cite{pernet2015the}} & 2015 & 3D & MR & Brain & 218 & Yes & Cls & Healthy \\
\hline
\datasetidx \label{data:uclaconsortiumforneu} & \href{https://openneuro.org/datasets/ds000030/versions/1.0.0}{UCLA Consortium for Neuropsychiatric Phenomics LA5c Study\cite{poldrack2016a}} & 2016 & 3D & MR & Brain & 273 & No & Cls & Neuropsychiatric Disorders \\
\hline
\datasetidx \label{data:washingtonuniversity} & \href{https://openneuro.org/datasets/ds000243}{Washington University 120\cite{power2017temporal}} & 2017 & 3D & MR & Brain & 120 & No & Rest & Healthy young adults \\
\hline
\datasetidx \label{data:whitematterdeficitsi} & \href{https://openneuro.org/datasets/ds003599/versions/1.0.0}{White matter deficits in cocaine use disorder V1.0\cite{tondo2021white}} & 2021 & 3D & MR & Brain & 133 & No & Cls & Cocaine Use Disorder \\
\hline
\datasetidx \label{data:workingmemoryinhealt} & \href{https://openneuro.org/datasets/ds000115/versions/00001}{Working memory in healthy and schizophrenic individuals\cite{towlson2018brain}} & 2016 & 3D & MR & Brain & 99 & No & Cls & Schizophrenia \\
\hline
\datasetidx \label{data:rsfmricomorbiditysmo} & \href{https://openneuro.org/datasets/ds001461/versions/1.0.3}{rsfMR comorbidity SmokingandSchizophrenia\cite{liao2018preservation}} & 2018 & 3D & MR & Brain & 92 & Yes & Cls & Schizophrenia and nicotine dependence \\
\hline
\datasetidx \label{data:ivdm3seg} & \href{https://ivdm3seg.weebly.com/}{IVDM3Seg\cite{zeng2018evaluation}} & 2018 & 3D & MR & Intervertebral Discs & 96 & Yes & Seg/Loc & Spine diseases \\
\hline
\datasetidx \label{data:mrnet} & \href{https://stanfordmlgroup.github.io/competitions/mrnet/}{MRNet\cite{bien2018deeplearningassisted}} & 2018 & 3D & MR & Knee & 1370 & Yes & Cls & Knee MR abnormalities \\
\hline
\datasetidx \label{data:emidec} & \href{https://emidec.com/}{EMIDEC\cite{lalande2020emidec}} & 2020 & 3D & MR & Heart & 150 & Yes & Seg/ Cls & Myocardial infarction \\
\hline
\datasetidx \label{data:iseg2017} & \href{https://iseg2017.web.unc.edu/}{iSeg2017\cite{wang2019benchmark}} & 2017 & 3D & MR & Brain & 23 & Yes & Seg & Neurodevelopmental conditions \\
\hline
\datasetidx \label{data:uwmadisongitractimag} & \href{https://www.kaggle.com/competitions/uw-madison-gi-tract-image-segmentation}{UW-Madison GI Tract Image Segmentation\cite{lee2024dataset}} & 2022 & 3D & MR & Stomach, Small Bowel, Large Bowel & 467 & Yes & Seg & Gastrointestinal cancers \\
\hline
\datasetidx \label{data:mudi2019-mr1} & \href{http://cmic.cs.ucl.ac.uk/cdmri19/challenge.html}{MUDI2019\cite{pizzolato2020acquiring}} & 2019 & 3D & MR & Brain & 1344 & Yes & Rec & Healthy \\
\hline
\datasetidx \label{data:iseg2019} & \href{https://iseg2019.web.unc.edu/}{iSeg-2019\cite{sun2021multisite}} & 2019 & 3D & MR & Brain & 39 & Yes & Seg & Healthy development \\
\hline
\datasetidx \label{data:longitudinalmultiple} & \href{https://smart-stats-tools.org/lesion-challenge-2015}{Longitudinal Multiple Sclerosis Lesion Segmentation\cite{carass2017longitudinal}} & 2015 & 3D & MR & Brain & 82 & Yes & Seg & Multiple sclerosis \\
\hline
\datasetidx \label{data:carotidvesselwallseg} & \href{https://vessel-wall-segmentation-2022.grand-challenge.org/}{COSMOS 2022\cite{chen2022carotid}} & 2022 & 3D & MR & Carotid Artery & 75 & Yes & Seg & Atherosclerosis \\
\hline
\datasetidx \label{data:cseg2022} & \href{https://tarheels.live/cseg2022/}{cSeg-2022\cite{sun2023selfsupervised}} & 2022 & 3D & MR & Cerebellum & 33 & Yes & Seg & Normal development \\
\hline
\datasetidx \label{data:braintumorprogressio} & \href{https://www.cancerimagingarchive.net/collection/brain-tumor-progression/}{Brain Tumor Progression Prediction\cite{schmainda2018data}} & 2021 & 3D & MR & Brain & 40 & Yes & Cls & Brain cancer \\
\hline
\datasetidx \label{data:heartsegmentationinm} & \href{https://tianchi.aliyun.com/dataset/dataDetail?dataId=90148}{Heart Segmentation in MR Images} & 2021 & 3D & MR & Heart & 30 & Yes & Seg & Cardiac conditions \\
\hline
\datasetidx \label{data:vws2021} & \href{https://vessel-wall-segmentation.grand-challenge.org/}{VWS 2021\cite{yuan2021carotid}} & 2021 & 3D & MR & Carotid Arteries & 50 & Yes & Seg & Atherosclerosis \\
\hline
\datasetidx \label{data:atrialsegmentationch} & \href{https://www.cardiacatlas.org/atriaseg2018-challenge/}{Atrial Segmentation Challenge\cite{xiong2021a}} & 2018 & 3D & MR & Heart & 154 & Yes & Seg & Atrial fibrillation \\
\hline
\datasetidx \label{data:irontractchallenge20} & \href{https://irontract.mgh.harvard.edu/}{IronTract Challenge 2019\cite{maffei2022insights}} & 2019 & 3D & MR & Brain & 2 & Yes & Trk & Anatomical structure \\
\hline
\datasetidx \label{data:disco2021} & \href{http://hardi.epfl.ch/static/events/2021_challenge/}{DiSCo 2021\cite{rafaelpatino2021the}} & 2021 & 3D & MR & Brain & 3 & Yes & Reg & Tractography challenge \\
\hline
\datasetidx \label{data:realnoisemri2021} & \href{https://realnoisemri.grand-challenge.org/}{RealNoiseMR 2021\cite{ganz2021realnoisemri}} & 2021 & 3D & MR & Brain & 25 & Yes & Rec & Denoising challenge \\
\hline
\datasetidx \label{data:mood2022brain} & \href{http://medicalood.dkfz.de/web/}{MOOD 2022-brain\cite{zimmerer2022mood}} & 2022 & 3D & MR & Brain & 800 & Yes & Cls/Loc & General pathologies \\
\hline
\datasetidx \label{data:aapmrtmac} & \href{https://www.cancerimagingarchive.net/collection/aapm-rt-mac/}{AAPM-RT-MAC\cite{cardenas2019data}} & 2019 & 3D & MR & Head-Neck & 55 & Yes & Seg & Head and Neck Cancer \\
\hline
\datasetidx \label{data:hvsmr2016} & \href{http://segchd.csail.mit.edu/data.html}{HVSMR 2016\cite{pace2015interactive}} & 2016 & 3D & MR & Heart & 20 & Yes & Seg & Congenital heart disease \\
\hline
\datasetidx \label{data:mrbrains13} & \href{https://mrbrains13.isi.uu.nl}{MRBrainS13\cite{mendrik2015mrbrains}} & 2013 & 3D & MR & Brain & 20 & Yes & Seg & Age-related brain conditions \\
\hline
\datasetidx \label{data:hardireconstructionc} & \href{http://hardi.epfl.ch/static/events/2013_ISBI/}{HARDI Reconstruction Challenge Dataset\cite{daducci2013hardi}} & 2013 & 3D & MR & Brain & 6 & Yes & Rec & Diffusion imaging \\
\hline
\datasetidx \label{data:cause07} & \href{https://cause07.grand-challenge.org/}{CAUSE07\cite{vanginneken2007d}} & 2007 & 3D & MR & Brain & 38 & Yes & Seg & Neurological Disorders \\
\hline
\datasetidx \label{data:promise09-mr} & \href{https://www.na-mic.org/wiki/2009_prostate_segmentation_challenge_MICCAI}{PROMISE09\cite{unknown2017untitled}} & 2009 & 3D & MR & Prostate & 15 & Yes & Seg & Prostate cancer \\
\hline
\datasetidx \label{data:ismrm2015} & \href{https://tractometer.org/ismrm2015/dwi_data}{ISMRM2015\cite{maierhein2015tractography}} & 2015 & 3D & MR & Brain & 34 & Yes & Rec/Trk & Tractography challenge \\
\hline
\datasetidx \label{data:whereisvaldo} & \href{https://valdo.grand-challenge.org}{Where is VALDO?\cite{sudre2024where}} & 2021 & 3D & MR & Brain & 306 & Yes & Seg/Det/Loc & Cerebral Small Vessel Disease \\
\hline
\datasetidx \label{data:neatbrains15} & \href{https://www.isi.uu.nl/research/challenges/neatbrains/}{NEATBrainS15\cite{mendrik2015mrbrains}} & 2015 & 3D & MR & Brain & 20 & Yes & Seg & Age-related brain conditions \\
\hline
\datasetidx \label{data:mrbrains18} & \href{https://mrbrains18.isi.uu.nl/data/}{MRBrainS18\cite{kuijf2024mr}} & 2018 & 3D & MR & Brain & 30 & Yes & Seg & Diabetes, Dementia, Alzheimer's \\
\hline
\datasetidx \label{data:motiontrackingchalle} & \href{https://www.cardiacatlas.org/motion-tracking-2011-challenge/}{STACOM 2011\cite{tobongomez2013benchmarking}} & 2011 & 3D & MR/ US & Heart & 1158 & Yes & Reg/Trk & Healthy volunteers \\
\hline
\datasetidx \label{data:3tmridatasetonstruct} & \href{https://www.nitrc.org/projects/confrep2014}{3T Brain-Behavior MR\cite{boekel2015a}} & 2014 & 3D & MR & Brain & 36 & No & Reg & Healthy subjects \\
\hline
\datasetidx \label{data:aconnectivitybasedte} & \href{http://fcon_1000.projects.nitrc.org/indi/CoRR/html/bnu_1.html}{Connectivity Test-Retest MR\cite{lin2015a}} & 2015 & 3D & MR & Brain & 342 & No & Trk & Healthy volunteers \\
\hline
\datasetidx \label{data:mindboggle101} & \href{https://mindboggle.info/data.html}{Mindboggle-101\cite{klein2012labeled}} & 2012 & 3D & MR & Brain & 101 & Yes & Seg & Anatomical segmentation \\
\hline
\datasetidx \label{data:individualbrainchart} & \href{https://project.inria.fr/IBC/}{Individual Brain Charting (IBC)\cite{pinho2020individual}} & 2020 & 3D & MR & Brain & 600 & Yes & Cls & Healthy \\
\hline
\datasetidx \label{data:raider} & \href{https://github.com/HaxbyLab/raiders_data}{Raider\cite{haxby2011a}} & 2015 & 3D & MR & Brain & 11 & No & Cls & Healthy \\
\hline
\datasetidx \label{data:diffusionmridataharm} & \href{https://projects.iq.harvard.edu/cdmri2017/challenge}{Diffusion MR Data Harmonisation\cite{tax2019crossscanner}} & 2017 & 3D & MR & Brain & 14 & Yes & Reg & Cross-scanner harmonization \\
\hline
\datasetidx \label{data:memento} & \href{https://my.vanderbilt.edu/memento/sub-challenge-2/}{MEMENTO\cite{luca2021on}} & 2019 & 3D & MR & Brain & 1536 & Yes & Reg & Neurodegenerative diseases \\
\hline
\datasetidx \label{data:mudi2019-mr} & \href{http://cmic.cs.ucl.ac.uk/cdmri19/challenge.html}{MUDI2019\cite{pizzolato2020acquiring}} & 2019 & 3D & MR & Brain & 6720 & No & Reg/Rec & Microstructure imaging \\
\hline
\datasetidx \label{data:cmrxmotion} & \href{http://cmr.miccai.cloud/}{CMRxMotion\cite{wang2022the}} & 2022 & 3D & MR & Heart & 360 & Yes & Seg/ Cls & Not specified \\
\hline
% PDMR数据集系列 - 整理到一起
\datasetidx \label{data:pdmrbl0293f563} & \href{https://www.cancerimagingarchive.net/collection/pdmr-bl0293-f563/}{PDMR-BL0293-F563\cite{tatum2019a}} & 2019 & 3D & MR & Liver/Bone & 19 & No & Cls & Bladder cancer metastasis \\
\hline
\datasetidx \label{data:pdmr292921168r} & \href{https://www.cancerimagingarchive.net/collection/pdmr-292921-168-r/}{PDMR-292921-168-R\cite{tatum2020imaging}} & 2020 & 3D & MR/SR & Abdomen & 20 & No & Cls & Pancreatic adenocarcinoma \\
\hline
\datasetidx \label{data:pdmr997537175t} & \href{https://www.cancerimagingarchive.net/collection/pdmr-997537-175-t/}{PDMR-997537-175-T\cite{tatum2020imaging}} & 2020 & 3D & MR/SR & Colon & 24 & No & Cls & Colon adenocarcinoma \\
\hline
\datasetidx \label{data:pdmr425362245t} & \href{https://www.cancerimagingarchive.net/collection/pdmr-425362-245-t/}{PDMR-425362-245-T\cite{tatum2020imaging}} & 2021 & 3D & MR/SR & Abdomen & 20 & No & Cls & Melanoma \\
\hline
\datasetidx \label{data:pdmr521955158r4} & \href{https://www.cancerimagingarchive.net/collection/pdmr-521955-158-r4/}{PDMR-521955-158-R4\cite{tatum2022imaging}} & 2022 & 3D & MR/SR & Pancreas/ Lung & 20 & No & Cls & Pancreatic adenocarcinoma \\
\hline
\datasetidx \label{data:icdcglioma} & \href{https://www.cancerimagingarchive.net/collection/icdc-glioma/}{ICDC-Glioma\cite{amin2020canine}} & 2021 & 2D/ 3D & MICROSCOPY/ MR & Brain & 78 & No & Seg & Glioma \\
\hline
\datasetidx \label{data:generationrpediatric} & \href{https://www.nitrc.org/projects/genr}{Generation R Pediatric MR Resources\cite{muetzel2016restingstate}} & 2014 & 3D & MR & Brain & 666 & No & Cls & Normative developmental \\
\hline
\datasetidx \label{data:highqualitydiffusion} & \href{https://www.nitrc.org/projects/parktdi}{High-quality diffusion-weighted imaging of Parkinson{'}s disease\cite{vaillancourt2009highresolution}} & 2014 & 3D & MR & Brain & 53 & No & Cls & Parkinson's disease \\
\hline
\datasetidx \label{data:mghneonatalpediatric} & \href{https://www.nitrc.org/projects/mgh_adcatlases/}{MGH Neonatal/Pediatric ADC Atlases\cite{ou2017using}} & 2015 & 3D & MR & Brain & 201 & Yes & Reg & Acute brain injury \\
\hline
\datasetidx \label{data:riderphantommri} & \href{https://www.cancerimagingarchive.net/collection/rider-phantom-mri/}{RIDER Phantom MR\cite{jackson2015rider}} & 2011 & 3D & MR & Phantom & 10 & No & QA & Phantom study \\
\hline
\datasetidx \label{data:riderbreastmri} & \href{https://www.cancerimagingarchive.net/collection/rider-breast-mri/}{RIDER Breast MR\cite{meyer2015rider}} & 2011 & 3D & MR & Breast & 40 & No & Cls & Breast cancer \\
\hline
\datasetidx \label{data:atlas2023} & \href{https://atlas-challenge.u-bourgogne.fr/}{ATLAS2023\cite{quinton2023a}} & 2023 & 3D & MR & Liver & 90 & Yes & Seg & Hepatocellular carcinoma \\
\hline
\datasetidx \label{data:smileuhura2023} & \href{https://www.synapse.org/\#!Synapse:syn47164761/wiki/620033}{SMILE-UHURA2023\cite{chatterjee2024smileuhura}} & 2023 & 3D & MR & Brain & 25 & Yes & Seg & Cerebral Small Vessel Diseases \\
\hline
\datasetidx \label{data:cmrxrecon} & \href{https://doi.org/10.5281/zenodo.7840229}{CMRxRecon\cite{wang2024cmrxrecon}} & 2023 & 2D/ 3D & MR & Heart & 300 & Yes & Rec/Seg & Cardiac diseases \\
\hline
\datasetidx \label{data:cas2023} & \href{https://codalab.lisn.upsaclay.fr/competitions/9804}{CAS2023} & 2023 & 3D & MR & Brain & 150 & Yes & Seg & Anatomical segmentation \\
\hline
\datasetidx \label{data:crown2023} & \href{https://crown.isi.uu.nl/}{CROWN2023\cite{vos2023data}} & 2023 & 3D & MR & Brain & 600 & Yes & Cls/ Reg & Multiple pathologies \\
\hline
\datasetidx \label{data:quantconn} & \href{https://doi.org/10.5281/zenodo.7848195}{QuantConn\cite{newlin2024miccaicdmri}} & 2023 & 3D & MR & Brain & 206 & Yes & Rec & Microstructure quantification \\
\hline
\datasetidx \label{data:bonbidhie2023} & \href{https://bonbid-hie2023.grand-challenge.org/bonbid-hie2023/}{BONBID-HIE2023\cite{bao2025boston}} & 2023 & 3D & MR & Brain & 133 & Yes & Seg & Hypoxic Ischemic Encephalopathy \\
\hline
\datasetidx \label{data:lldmmri2023} & \href{https://github.com/LMMMEng/LLD-MMR2023}{LLD-MMR2023\cite{lou2023liver}} & 2023 & 3D & MR & Liver & 498 & Yes & Cls & Liver diseases \\
\hline
\datasetidx \label{data:wbmrinf} & \href{https://mgh-3dqi.github.io/}{WBMR-NF\cite{hospital2023neurofibromatosis}} & 2023 & 3D & MR & Whole-body & 400 & Yes & Seg/Det & Neurofibromatosis \\
\hline
\datasetidx \label{data:slcn} & \href{https://slcn.grand-challenge.org/}{SLCN\cite{williams2023surface}} & 2023 & 3D & MR & Brain & 514 & Yes & Reg/Cls & Neurodevelopmental disorders \\
\hline
\datasetidx \label{data:sppin2023} & \href{https://sppin.grand-challenge.org/}{SPPIN2023\cite{buser2025automated}} & 2023 & 3D & MR & Abdomen & 96 & Yes & Seg & Neuroblastoma \\
\hline
\datasetidx \label{data:shiftschallenge2022} & \href{https://shifts.grand-challenge.org/}{Shifts Challenge 2022\cite{malinin2022shifts}} & 2022 & 3D & MR & Brain & 172 & Yes & Seg & Multiple sclerosis \\
\hline
\datasetidx \label{data:mouseastrocytoma} & \href{https://www.cancerimagingarchive.net/collection/mouse-astrocytoma/}{Mouse-Astrocytoma\cite{jansen2015tcia}} & 2017 & 3D & MR & Brain & 48 & No & Cls & Glioblastoma Multiforme \\
\hline
\datasetidx \label{data:gbmmrneroutcomes} & \href{https://doi.org/10.7937/K9/TCIA.2014.FAB7YRPZ}{GBM-MR-NER-Outcomes\cite{jain2014outcome}} & 2014 & 3D & MR & Brain & 45 & No & Reg & Glioblastoma \\
\hline
\datasetidx \label{data:upenngbm} & \href{https://www.cancerimagingarchive.net/collection/upenn-gbm/}{UPENN-GBM\cite{bakas2022the}} & 2022 & 3D & MR & Brain & 3680 & Yes & Seg & Glioblastoma \\
\hline
\datasetidx \label{data:ispy1tumorsegradiomi} & \href{https://doi.org/10.7937/TCIA.XC7A-QT20}{ISPY1-Tumor-SEG-Radiomics\cite{chitalia2022expert}} & 2022 & 3D & MR & Breast & 163 & Yes & Seg & Breast cancer \\
\hline
\datasetidx \label{data:ispy2trial} & \href{https://www.cancerimagingarchive.net/collection/ispy2/}{I-SPY2 Trial\cite{li2022ispy}} & 2022 & 3D & MR & Breast & 719 & Yes & Seg/ Cls & Breast cancer \\
\hline
\datasetidx \label{data:ivygapradiomics} & \href{https://www.cancerimagingarchive.net/analysis-result/ivygap-radiomics/}{IvyGAP-Radiomics\cite{pati2020reproducibility}} & 2020 & 3D & MR & Brain & 37 & Yes & Seg & Glioblastoma \\
\hline
\datasetidx \label{data:braintrgammaknife} & \href{https://www.cancerimagingarchive.net/collection/brain-tr-gammaknife/}{Brain-TR-GammaKnife\cite{wang2023a}} & 2023 & 3D & MR & Brain & 47 & Yes & Seg/ Cls & Brain cancer \\
\hline
\datasetidx \label{data:exact} & \href{https://www.cancerimagingarchive.net/collection/exact/}{ExACT\cite{owczarczyk2023expert}} & 2023 & 3D & MR & Anus & 30 & Yes & Cls/Loc & Anal cancer \\
\hline
\datasetidx \label{data:acns0332tumorannotat} & \href{https://wiki.cancerimagingarchive.net/pages/viewpage.action?pageId=133073385}{ACNS0332-Tumor-Annotations\cite{rozenfeld2022annotations}} & 2022 & 3D & MR & Brain & 85 & Yes & Seg & Brain tumor \\
\hline
\datasetidx \label{data:ucsfpdgm} & \href{https://www.cancerimagingarchive.net/collection/ucsf-pdgm/}{UCSF-PDGM\cite{calabrese2022the}} & 2022 & 3D & MR & Brain & 501 & Yes & Seg & Diffuse Gliomas \\
\hline
\datasetidx \label{data:rhuhgbm} & \href{https://www.cancerimagingarchive.net/collection/rhuh-gbm/}{RHUH-GBM\cite{unknown2023the}} & 2023 & 3D & MR & Brain & 40 & Yes & Seg & Glioblastoma \\
\hline
\datasetidx \label{data:riderneuromri} & \href{https://www.cancerimagingarchive.net/collection/rider-neuro-mri/}{RIDER Neuro MR\cite{barboriak2015data}} & 2011 & 3D & MR & Brain & 19 & No & Cls & Brain cancer \\
\hline
\datasetidx \label{data:meningiomasegclass} & \href{https://www.cancerimagingarchive.net/collection/meningioma-seg-class/}{Meningioma-SEG-CLASS\cite{vassantachart2023segmentation}} & 2023 & 3D & MR & Brain & 96 & Yes & Seg/ Cls & Intracranial meningiomas \\
\hline
\datasetidx \label{data:mousemammary} & \href{https://www.cancerimagingarchive.net/collection/mouse-mammary/}{Mouse-Mammary\cite{jansen2015tcia}} & 2015 & 3D & MR & Mammary & 32 & No & Cls & Breast Cancer \\
\hline
\datasetidx \label{data:mrqyqualitymeasures} & \href{https://www.cancerimagingarchive.net/analysis-result/mrqy-quality-measures/}{MRQy-Quality-Measures\cite{sadri2020mrqy}} & 2020 & 3D & MR & Brain, Cervix & 233 & No & QA & Brain and Cervical Cancers \\
\hline
\datasetidx \label{data:dicomgliomaseg} & \href{https://www.cancerimagingarchive.net/analysis-result/dicom-glioma-seg/}{DICOM-Glioma-SEG\cite{beers2018dicomseg}} & 2020 & 3D & MR & Brain & 167 & Yes & Seg & Brain cancer \\
\hline
\datasetidx \label{data:adam2020} & \href{https://adam.isi.uu.nl/}{ADAM2020\cite{timmins2021comparing}} & 2020 & 3D & MR & Brain & 255 & Yes & Seg/Det/Cls & Intracranial aneurysms \\
\hline
\datasetidx \label{data:csi15} & \href{https://csi2015.weebly.com/challenges.html}{CSI15\cite{unknown2016computational}} & 2015 & 2D/ 3D & MR/X-RAY & Spine & 345 & Yes & Cls/Seg & Spine conditions \\
\hline
\datasetidx \label{data:lpba40} & \href{https://continuousregistration.grand-challenge.org/data/}{LPBA40\cite{shattuck2007construction}} & 2001 & 3D & MR & Brain & 40 & Yes & Seg & Healthy \\
\hline
\datasetidx \label{data:continuousregistrationisbr18} & \href{https://continuousregistration.grand-challenge.org/home/}{Continuous Registration ISBR18\cite{organizers2018continuous}} & 2018 & 3D & MR & Brain & 18 & Yes & Seg & Registration challenge \\
\hline
\datasetidx \label{data:cumc12} & \href{https://continuousregistration.grand-challenge.org/data/}{CUMC12\cite{center2018cumc}} & 2018 & 3D & MR & Head and Neck & 18 & Yes & Seg & Not specified \\
\hline
\datasetidx \label{data:mgh10} & \href{https://continuousregistration.grand-challenge.org/data/}{MGH10\cite{hering2021learnreg}} & 2018 & 3D & MR & Brain & 10 & Yes & Seg & Anatomical segmentation \\
\hline
\datasetidx \label{data:brainptm2021} & \href{https://brainptm-2021.grand-challenge.org/}{BrainPTM 2021\cite{nelkenbaum2020automatic}} & 2021 & 3D & MR & Brain & 75 & Yes & Seg & Brain tumors \\
\hline
\datasetidx \label{data:openmind} & \href{https://huggingface.co/datasets/AnonRes/OpenMind}{OpenMind\cite{wald2024an}} & 2024 & 3D & MR & Head and Neck & 114570 & Yes & Seg/Rec & Health Status \\
\hline
\hline
\multicolumn{6}{|r||}{\textbf{Total:}} & \textbf{523,847+} & \multicolumn{3}{c|}{} \\
\hline
\end{longtable}
}

{\tiny
\renewcommand{\arraystretch}{1.12}
\setlength{\tabcolsep}{4pt}

\begin{longtable}{|c||>{\RaggedRight\arraybackslash}m{2.1cm}|c|c|>{\RaggedRight\arraybackslash}m{1.6cm}|>{\RaggedRight\arraybackslash}m{1.6cm}|c|c|c|>{\RaggedRight\arraybackslash}m{1.7cm}|}
    \caption{3D US datasets}\label{tab:3d_us_datasets}\\
    \hline
    \multicolumn{1}{|c||}{\textbf{\#}} &
    \multicolumn{1}{c|}{\textbf{Dataset}} &
    \multicolumn{1}{c|}{\textbf{Year}} &
    \multicolumn{1}{c|}{\textbf{Dim}} &
    \multicolumn{1}{c|}{\textbf{Modality}} &
    \multicolumn{1}{c|}{\textbf{Structure}} &
    \multicolumn{1}{c|}{\textbf{Volumes}} &
    \multicolumn{1}{c|}{\textbf{Label}} &
    \multicolumn{1}{c|}{\textbf{Task}} &
    \multicolumn{1}{c|}{\textbf{Diseases}} \\
    \hline
% \endfirsthead
% \multicolumn{10}{c}{{\bfseries \tablename\ \thetable{} -- continued from previous page}}\\
% \hline
% \# & \textbf{Dataset} & \textbf{Year} & \textbf{Dim} & \textbf{Modality} & \textbf{Structure} &
% \textbf{Volumes} & \textbf{Label} & \textbf{Task} & \textbf{Diseases} \\
% \hline
% \endhead
% \hline \multicolumn{10}{|r|}{{Continued on next page}}\\ \hline
% \endfoot
% \hline
% \endlastfoot

\datasetidx \label{data:tdscabus2023} & \href{https://tdsc-abus2023.grand-challenge.org/}{TDSC-ABUS2023\cite{luo2025tumor}} & 2023 & 3D & US & Breast & 200 & Yes & Seg/ Cls/ Det & Breast cancer \\
\hline
\datasetidx \label{data:cetus2014} & \href{https://www.creatis.insa-lyon.fr/Challenge/CETUS/index.html}{CETUS2014\cite{bernard2014challenge}} & 2014 & 3D & US & Heart & 45 & Yes & Seg & Cardiac conditions \\
\hline
\datasetidx \label{data:mvseg3dtee2023} & \href{https://www.synapse.org/\#!Synapse:syn51186045/wiki/621356}{MVSeg-3DTEE2023\cite{carnahan2023towards}} & 2023 & 3D & US & Mitral valve & 175 & Yes & Seg & Mitral valve disease \\
\hline
% 从CT表格中复制的US条目
\datasetidx \label{data:aren0532-us} & \href{https://www.cancerimagingarchive.net/collection/aren0532/}{AREN0532\cite{aren0532dataset}} & 2022 & 2D/3D & US/ CR/ CT/ MR/ PET/ RTIMAGE & Kidney & 544 & No & Cls & Wilms tumor \\
\hline
\datasetidx \label{data:aren0533-us} & \href{https://www.cancerimagingarchive.net/collection/aren0533/}{AREN0533\cite{aren0533dataset}} & 2022 & 3D & US/CR/CT/MR & Kidney & 294 & No & Cls & Wilms tumor \\
\hline
\datasetidx \label{data:aren0533tumorannotat-us} & \href{https://wiki.cancerimagingarchive.net/pages/viewpage.action?pageId=140312904}{AREN0533-Tumor-Annotations\cite{rozenfeld2023aren0533annotations}} & 2023 & 3D & US/CR/CT/MR & Kidney & 294 & Yes & Seg & Wilms tumor \\
\hline
\datasetidx \label{data:aren0534-us} & \href{https://www.cancerimagingarchive.net/collection/aren0534/}{AREN0534\cite{aren0534dataset}} & 2021 & 2D/3D & US/ CT/ MR/ PET & Kidney & 239 & Yes & Seg & Wilms tumor \\
\hline
\datasetidx \label{data:cptacpda-us} & \href{https://www.cancerimagingarchive.net/collection/cptac-pda/}{CPTAC-PDA\cite{cptac2018pda}} & 2018 & 3D & US/ CT/ MR/ PET & Pancreas & 168 & No & Cls & Pancreatic cancer \\
\hline
\datasetidx \label{data:cptacsar-us} & \href{https://www.cancerimagingarchive.net/collection/cptac-sar/}{CPTAC-SAR\cite{cptac2019the}} & 2019 & 2D/3D & US/ CT/ MR/ PET & Abdomen/ Arm/ Bladder/ Chest/ Head–Neck/ Kidney/ Leg/ ... & 88 & No & Cls & Sarcomas \\
\hline
\datasetidx \label{data:cptacucec-us} & \href{https://www.cancerimagingarchive.net/collection/cptac-ucec/}{CPTAC-UCEC\cite{cptac2019the}} & 2019 & 2D/3D & US/ CT/ MR/ PET & Uterus & 250 & No & Cls & Endometrial Carcinoma \\
\hline
\datasetidx \label{data:cmbcrc-us} & \href{https://doi.org/10.7937/DJG7-GZ87
        
        
        
        }{CMB-CRC\cite{biobank2022cancer}} & 2022 & 2D/3D & US/ CT/ MR/ PET/ WSI & Colon & 12 & No & Cls & Colorectal Cancer \\
\hline
\datasetidx \label{data:cmblca-us} & \href{https://www.cancerimagingarchive.net/collection/cmb-lca/}{CMB-LCA\cite{biobank2022cancer}} & 2022 & 2D/3D & US/ CT/ DX/ MR/ NM/ PT & Lung & 16 & No & Cls & Lung cancer \\
\hline
\datasetidx \label{data:cmbmel-us} & \href{https://doi.org/10.7937/GWSP-WH72
        
        
        
        }{CMB-MEL\cite{biobank2022cancer}} & 2022 & 2D/3D & US/ CT/ PET/ WSI & Skin & 40 & No & Cls & Melanoma \\
\hline
\datasetidx \label{data:ahep0731-us} & \href{https://www.cancerimagingarchive.net/collection/ahep0731/}{AHEP0731\cite{katzenstein2021riskbased}} & 2021 & 3D & US/ CT/ MR/ PET/ XA & Liver/Chest & 190 & No & Seg/Cls & Liver Cancer \\
\hline
\datasetidx \label{data:qidw-us} & \href{https://qidw.rsna.org/}{QIDW\cite{latour2015quantitative}} & 2015 & 3D & US/ CT/ MR/ PET & Lung & 52000 & No & QA & Quality assurance \\
\hline
% 从MR表格中复制的US条目
\datasetidx \label{data:curious2018mrflair} & \href{https://curious2018.grand-challenge.org/}{CuRIOUS2018-MR FLAIR\cite{xiao2020evaluation}} & 2018 & 3D & US/MR & Brain & 33 & Yes & Reg & Brain tumors \\
\hline
\datasetidx \label{data:curious2018us} & \href{https://curious2018.grand-challenge.org/}{CuRIOUS2018-US\cite{xiao2019evaluation}} & 2018 & 3D & US/MR & Brain & 32 & Yes & Reg & Brain tumors \\
\hline
\datasetidx \label{data:curious2018mrt1w} & \href{https://curious2018.grand-challenge.org/Home/}{CuRIOUS2018-MR T1W\cite{xiao2019evaluation}} & 2018 & 3D & US/MR & Brain & 33 & Yes & Reg & Brain tumor \\
\hline
\datasetidx \label{data:curious2019mrflair} & \href{https://curious2019.grand-challenge.org/Data/}{CuRIOUS2019-MR-FLAIR\cite{xiao2017retrospective}} & 2019 & 3D & US/MR & Brain & 32 & Yes & Reg & Low-grade gliomas \\
\hline
\datasetidx \label{data:curious2019} & \href{https://curious2019.grand-challenge.org/Home/}{CuRIOUS2019\cite{xiao2019evaluation}} & 2019 & 3D & US/MR & Brain & 33 & Yes & Reg & Brain tumor \\
\hline
\datasetidx \label{data:curious2019us} & \href{https://curious2019.grand-challenge.org/Home/}{CuRIOUS2019 US\cite{xiao2017retrospective}} & 2019 & 3D & US/MR & Brain & 33 & Yes & Reg & Low-grade gliomas \\
\hline
\datasetidx \label{data:curious2019mrt1w} & \href{https://curious2019.grand-challenge.org/}{CuRIOUS2019-MR T1W\cite{xiao2017retrospective}} & 2019 & 3D & US/MR & Brain & 33 & Yes & Reg & Brain tumor \\
\hline
\datasetidx \label{data:curious2022} & \href{https://curious2022.grand-challenge.org/}{CuRIOUS2022\cite{behboodi2024open}} & 2022 & 3D & US/MR & Brain & 33 & Yes & Seg & Low-grade gliomas \\
\hline
\datasetidx \label{data:learn2reg-lumir} & \href{https://learn2reg.grand-challenge.org/}{Learn2Reg LUMIR\cite{hering2021learnreg}} & 2024 & 3D & US/MR & Brain & 269 & Yes & Reg & Multi-modal \\
\hline
\datasetidx \label{data:prostatemriusbiopsy} & \href{https://doi.org/10.7937/TCIA.2020.A61IOC1A}{Prostate-MR-US-Biopsy\cite{natarajan2020prostate}} & 2020 & 3D & US/MR & Prostate & 1151 & Yes & Reg/Seg & Prostate Cancer \\
\hline
\datasetidx \label{data:regpro2023} & \href{https://muregpro.github.io/}{$\mu$-RegPro2023\cite{baum2023mr}} & 2023 & 3D & US/MR & Prostate & 108 & Yes & Reg/lmk & Prostate cancer \\
\hline
\datasetidx \label{data:motiontrackingchalle-us} & \href{https://www.cardiacatlas.org/motion-tracking-2011-challenge/}{STACOM 2011\cite{tobongomez2013benchmarking}} & 2011 & 3D & US/MR & Heart & 1158 & Yes & Reg/Trk & Healthy volunteers \\
\hline
\hline
\multicolumn{6}{|r||}{\textbf{Total:}} & \textbf{56,609+} & \multicolumn{3}{c|}{} \\
\hline
\end{longtable}
}

% Auto-generated TeX tables for PET datasets
% Total datasets: 65; chunk size: 15

{\tiny
\renewcommand{\arraystretch}{1.12}
\setlength{\tabcolsep}{4pt}

\begin{longtable}{|c||>{\RaggedRight\arraybackslash}m{2.3cm}|c|c|>{\RaggedRight\arraybackslash}m{1.6cm}|>{\RaggedRight\arraybackslash}m{1.6cm}|c|c|c|>{\RaggedRight\arraybackslash}m{2.0cm}|}
    \caption{3D PET datasets}\label{tab:3d_pet_datasets}\\
    \hline
    \multicolumn{1}{|c||}{\textbf{\#}} &
    \multicolumn{1}{c|}{\textbf{Dataset}} &
    \multicolumn{1}{c|}{\textbf{Year}} &
    \multicolumn{1}{c|}{\textbf{Dim}} &
    \multicolumn{1}{c|}{\textbf{Modality}} &
    \multicolumn{1}{c|}{\textbf{Structure}} &
    \multicolumn{1}{c|}{\textbf{Volumes}} &
    \multicolumn{1}{c|}{\textbf{Label}} &
    \multicolumn{1}{c|}{\textbf{Task}} &
    \multicolumn{1}{c|}{\textbf{Diseases}} \\
    \hline
% \endfirsthead
% \multicolumn{10}{c}{{\bfseries \tablename\ \thetable{} -- continued from previous page}}\\
% \hline
% \# & \textbf{Dataset} & \textbf{Year} & \textbf{Dim} & \textbf{Modality} & \textbf{Structure} &
% \textbf{Volumes} & \textbf{Label} & \textbf{Task} & \textbf{Diseases} \\
% \hline
% \endhead
% \hline \multicolumn{10}{|r|}{{Continued on next page}}\\ \hline
% \endfoot
% \hline
% \endlastfoot

\datasetidx \label{data:qinpetphantom} & \href{https://www.cancerimagingarchive.net/collection/qin-pet-phantom/}{QIN PET Phantom\cite{beichel2015qin}} & 2014 & 3D & PET & Body & 2 & Yes & Seg & Phantom study \\
\hline
% From CT datasets
\datasetidx \label{data:autopet-ctpet-pet} & \href{https://autopet.grand-challenge.org/}{AutoPET\cite{gatidis2022a}} & 2022 & 3D & PET/CT & Whole-body & 1014 & Yes & Seg & Cancer \\
\hline
\datasetidx \label{data:autopetii-pet} & \href{https://autopet-ii.grand-challenge.org/}{AutoPET II\cite{gatidis2023autopetii}} & 2023 & 3D & PET/CT & Whole-body & 1219 & Yes & Seg & Cancer \\
\hline
\datasetidx \label{data:covid19nysbu-pet} & \href{https://www.cancerimagingarchive.net/collection/covid-19-ny-sbu/}{COVID-19-NY-SBU\cite{saltz2021stony}} & 2021 & 2D/ 3D & PET/CT/ MR/ X-RAY & Brain/ Chest & 1384 & No & Cls & COVID-19 \\
\hline
\datasetidx \label{data:hecktor2020-pet} & \href{https://www.aicrowd.com/challenges/miccai-2020-hecktor}{HECKTOR 2020\cite{andrearczyk2020overview}} & 2020 & 3D & PET/CT & Head and Neck & 254 & Yes & Seg & Head and Neck Cancer \\
\hline
\datasetidx \label{data:hecktor2021-pet} & \href{https://www.aicrowd.com/challenges/miccai-2021-hecktor}{HECKTOR 2021\cite{unknown2022untitled}} & 2021 & 3D & PET/CT & Head and Neck & 325 & Yes & Seg/ Reg & Head and Neck Cancer \\
\hline
\datasetidx \label{data:hecktor2022-pet} & \href{https://www.aicrowd.com/challenges/miccai-2022-hecktor}{HECKTOR 2022\cite{andrearczyk2023overview}} & 2022 & 3D & PET/CT & Head and Neck & 883 & Yes & Seg/ Reg & Head and Neck Cancer \\
\hline
\datasetidx \label{data:acrinhnsccfdgpetctac-pet} & \href{https://www.cancerimagingarchive.net/collection/acrin-hnscc-fdg-pet-ct/}{ACRIN-HNSCC-FDG-PET-CT (ACRIN 6685)\cite{lowe2019multicenter}} & 2016 & 3D & PET/CT/MR/NM & Head and Neck & 260 & Yes & Cls & Head and Neck Cancer \\
\hline
\datasetidx \label{data:acrinfltbreastacrin6-pet} & \href{https://www.cancerimagingarchive.net/collection/acrin-flt-breast/}{ACRIN-FLT-Breast (ACRIN 6688)\cite{kostakoglu2015a}} & 2017 & 3D & PET/CT & Breast & 83 & Yes & Cls & Breast Cancer \\
\hline
\datasetidx \label{data:acrinfmisobrainacrin-pet} & \href{https://www.cancerimagingarchive.net/collection/acrin-fmiso-brain/}{ACRIN-FMISO-Brain (ACRIN 6684)\cite{kinahan2018data}} & 2016 & 3D & PET/CT/MR & Brain & 45 & Yes & Seg/Cls & Glioblastoma \\
\hline
\datasetidx \label{data:acrinnsclcfdgpetacri-pet} & \href{https://www.cancerimagingarchive.net/collection/acrin-nsclc-fdg-pet/}{ACRIN-NSCLC-FDG-PET (ACRIN 6668)\cite{kinahan2019data}} & 2020 & 3D & PET/CT & Lung & 242 & Yes & Cls & Lung cancer \\
\hline
\datasetidx \label{data:aren0532-pet} & \href{https://www.cancerimagingarchive.net/collection/aren0532/}{AREN0532\cite{aren0532dataset}} & 2022 & 2D/3D & PET/CR/ CT/ MR/ RTIMAGE/ US & Kidney & 544 & No & Cls & Wilms tumor \\
\hline
\datasetidx \label{data:aren0534-pet} & \href{https://www.cancerimagingarchive.net/collection/aren0534/}{AREN0534\cite{aren0534dataset}} & 2021 & 2D/ 3D & PET/CT/ MR/ US & Kidney & 239 & Yes & Seg & Wilms tumor \\
\hline
\datasetidx \label{data:ahod0831-pet} & \href{https://www.cancerimagingarchive.net/collection/ahod0831/}{AHOD0831\cite{kelly2022combination}} & 2022 & 2D/3D & PET/CR/ CT/ DX/ MR/ NM/ OT/ SC/ XA & Lymphatic & 165 & Yes & Seg & Hodgkin Lymphoma \\
\hline
\datasetidx \label{data:ahod0831tumorannotat-pet} & \href{https://doi.org/10.7937/4QAD-4280
        
        }{AHOD0831-Tumor-Annotations\cite{rozenfeld2023annotations}} & 2023 & 3D & PET/CT & Lymph nodes, spleen, salivary glands, Waldeyer'... & 165 & Yes & Seg & Hodgkin Lymphoma \\
\hline
\datasetidx \label{data:hnscc-pet} & \href{https://www.cancerimagingarchive.net/collection/hnscc/}{HNSCC\cite{grossberg2018imaging}} & 2020 & 3D & PET/CT/MR & Head and Neck & 627 & Yes & Seg & Head and Neck Cancer \\
\hline
\datasetidx \label{data:cctumorheterogeneity-pet} & \href{https://www.cancerimagingarchive.net/collection/cc-tumor-heterogeneity/}{CC-Tumor Heterogeneity\cite{mayr2023cervical}} & 2023 & 3D & PET/CT/MR & Cervix & 23 & Yes & Seg/Cls & Cervical cancer \\
\hline
\datasetidx \label{data:tcgablca-pet} & \href{https://www.cancerimagingarchive.net/collection/tcga-blca/}{TCGA-BLCA} & 2014 & 3D & PET/CT/ MR/ X-RAY & Bladder & 120 & No & Cls & Bladder carcinoma \\
\hline
\datasetidx \label{data:tcgahnsc-pet} & \href{https://www.cancerimagingarchive.net/collection/tcga-hnsc/}{TCGA-HNSC\cite{zuley2016the}} & 2014 & 3D & PET/CT/ MR & Head and Neck & 479 & No & Cls & Head and Neck Cancer \\
\hline
\datasetidx \label{data:tcgakirp-pet} & \href{https://www.cancerimagingarchive.net/collection/tcga-kirp/}{TCGA-KIRP\cite{linehan2016the}} & 2014 & 3D & PET/CT/ MR & Kidney & 33 & No & Cls & Kidney cancer \\
\hline
\datasetidx \label{data:tcgalihc-pet} & \href{https://www.cancerimagingarchive.net/collection/tcga-lihc/}{TCGA-LIHC\cite{erickson2016the}} & 2014 & 2D/3D & PET/CT/MR & Liver & 97 & No & Cls & Liver cancer \\
\hline
\datasetidx \label{data:tcgalusc-pet} & \href{https://www.cancerimagingarchive.net/collection/tcga-lusc/}{TCGA-LUSC} & 2016 & 3D & PET/CT & Lung & 37 & No & Cls & Lung cancer \\
\hline
\datasetidx \label{data:tcgaprad-pet} & \href{https://www.cancerimagingarchive.net/collection/tcga-prad/}{TCGA-PRAD\cite{zuley2016the}} & 2015 & 3D & PET/CT/MR & Prostate & 14 & No & Cls & Prostate cancer \\
\hline
\datasetidx \label{data:tcgaucec-pet} & \href{https://www.cancerimagingarchive.net/collection/tcga-ucec/}{TCGA-UCEC\cite{erickson2016the}} & 2020 & 3D & PET/CT/ MR/ X-RAY & Uterus & 65 & No & Cls & Uterine cancer \\
\hline
\datasetidx \label{data:cptaclscc-pet} & \href{https://www.cancerimagingarchive.net/collection/cptac-lscc/}{CPTAC-LSCC\cite{cptac2018the}} & 2018 & 2D/3D & PET/CT/ MICROSCOPY & Lung & 212 & No & Cls & Lung cancer \\
\hline
\datasetidx \label{data:cptacluad-pet} & \href{https://www.cancerimagingarchive.net/collection/cptac-luad/}{CPTAC-LUAD\cite{cptac2018luad}} & 2018 & 2D/ 3D & PET/CT/ MR & Lung & 244 & No & Cls & Lung cancer \\
\hline
\datasetidx \label{data:cptacpda-pet} & \href{https://www.cancerimagingarchive.net/collection/cptac-pda/}{CPTAC-PDA\cite{cptac2018pda}} & 2018 & 3D & PET/CT/ MR/ US & Pancreas & 168 & No & Cls & Pancreatic cancer \\
\hline
\datasetidx \label{data:cptacsar-pet} & \href{https://www.cancerimagingarchive.net/collection/cptac-sar/}{CPTAC-SAR\cite{cptac2019the}} & 2019 & 2D/ 3D & PET/CT/ MR/ US & Abdomen/ Arm/ Bladder/ Chest/ Head–Neck/ Kidney/ Leg/... & 88 & No & Cls & Sarcomas \\
\hline
\datasetidx \label{data:cptacucec-pet} & \href{https://www.cancerimagingarchive.net/collection/cptac-ucec/}{CPTAC-UCEC\cite{cptac2019the}} & 2019 & 2D/ 3D & PET/CT/ MR/ US & Uterus & 250 & No & Cls & Endometrial Carcinoma \\
\hline
\datasetidx \label{data:nsclcradiogenomics-pet} & \href{https://www.cancerimagingarchive.net/collection/nsclc-radiogenomics/}{NSCLC-Radiogenomics\cite{bakr2018a}} & 2015 & 3D & PET/CT & Chest & 211 & Yes & Seg/ Cls & Lung cancer \\
\hline
\datasetidx \label{data:cmbcrc-pet} & \href{https://doi.org/10.7937/DJG7-GZ87}{CMB-CRC\cite{biobank2022cancer}} & 2022 & 2D/3D & PET/CT/ MR/ US/ WSI & Colon & 12 & No & Cls & Colorectal Cancer \\
\hline
\datasetidx \label{data:cmbgec-pet} & \href{https://www.cancerimagingarchive.net/collection/cmb-gec/}{CMB-GEC\cite{biobank2022cancer}} & 2022 & 2D/3D & PET/CT/ MICROSCOPY/ MR & Esophagus & 17 & No & Seg/Cls & Gastroesophageal Cancer \\
\hline
\datasetidx \label{data:cmbmel-pet} & \href{https://doi.org/10.7937/GWSP-WH72}{CMB-MEL\cite{biobank2022cancer}} & 2022 & 2D/ 3D & PET/CT/ US/ WSI & Skin & 40 & No & Cls & Melanoma \\
\hline
\datasetidx \label{data:cmbmml-pet} & \href{https://www.cancerimagingarchive.net/collection/cmb-mml/}{CMB-MML\cite{biobank2022cancer}} & 2022 & 2D/3D & PET/CR/ CT/ DX/ HISTOPATHOLOGY/ MR/ XA & Blood/Bone & 138 & No & Cls & Multiple Myeloma \\
\hline
\datasetidx \label{data:cmbpca-pet} & \href{https://www.cancerimagingarchive.net/collection/cmb-pca/}{CMB-PCA\cite{biobank2022cancer}} & 2022 & 2D/3D & PET/CT/ DX/ MR/ NM/ RF & Prostate & 50 & No & Cls & Prostate cancer \\
\hline
\datasetidx \label{data:qinbreast-pet} & \href{https://www.cancerimagingarchive.net/collection/qin-breast/}{QIN-Breast\cite{li2015multiparametric}} & 2015 & 3D & PET/CT/ MR & Breast & 68 & Yes & Cls & Breast cancer \\
\hline
\datasetidx \label{data:qinheadneck-pet} & \href{https://www.cancerimagingarchive.net/collection/qin-headneck/}{QIN-HEADNECK\cite{fedorov2016dicom}} & 2015 & 3D & PET/CT & Head and Neck & 279 & Yes & Seg & Head and neck carcinomas \\
\hline
\datasetidx \label{data:ahep0731-pet} & \href{https://www.cancerimagingarchive.net/collection/ahep0731/}{AHEP0731\cite{katzenstein2021riskbased}} & 2021 & 3D & PET/CT/ MR/ US/ XA & Liver/ Chest & 190 & No & Seg/ Cls & Liver Cancer \\
\hline
\datasetidx \label{data:antipd1lung-pet} & \href{https://www.cancerimagingarchive.net/collection/anti-pd-1_lung/}{Anti-PD-1 Lung\cite{patnana2019data}} & 2019 & 3D & PET/CT/ SC & Lung & 46 & No & Cls & Lung cancer \\
\hline
\datasetidx \label{data:calgb50303-pet} & \href{https://www.cancerimagingarchive.net/collection/calgb50303/}{CALGB50303\cite{bartlett2020rituximab}} & 2021 & 3D & PET/CT & Chest/ Abdomen/ Pelvis & 155 & Yes & Cls & Diffuse Large B-Cell Lymphoma \\
\hline
\datasetidx \label{data:headneckcetuximabrto-pet} & \href{https://www.cancerimagingarchive.net/collection/head-neck-cetuximab/}{Head-Neck Cetuximab (RTOG 0522)\cite{ang2014randomized}} & 2013 & 3D & PET/CT & Head and Neck & 111 & No & Cls & Head and Neck Carcinomas \\
\hline
\datasetidx \label{data:headneckpetct-pet} & \href{https://wiki.cancerimagingarchive.net/display/Public/Head-Neck-PET-CT}{Head-Neck-PET-CT\cite{vallires2017radiomics}} & 2017 & 3D & PET/CT & Head and Neck & 298 & Yes & Seg/ Cls & Head and Neck Cancer \\
\hline
\datasetidx \label{data:headneckradiomicshn1-pet} & \href{https://www.cancerimagingarchive.net/collection/head-neck-radiomics-hn1/}{Head-Neck-Radiomics-HN1\cite{aerts2014decoding}} & 2019 & 3D & PET/CT & Head/ Neck & 137 & Yes & Seg & Head and Neck Cancer \\
\hline
\datasetidx \label{data:lungpetctdx-pet} & \href{https://www.cancerimagingarchive.net/collection/lung-pet-ct-dx/}{Lung-PET-CT-Dx\cite{li2020a}} & 2020 & 3D & PET/CT & Lung & 355 & Yes & Cls/ Det & Lung cancer \\
\hline
\datasetidx \label{data:antipd1immunotherapy-pet} & \href{https://www.cancerimagingarchive.net/collection/anti-pd-1_melanoma/}{Anti-PD-1 Immunotherapy Melanoma\cite{patnana2019antipd}} & 2019 & 3D & PET/CT/MR & Skin & 47 & No & Cls & Melanoma \\
\hline
\datasetidx \label{data:breastdiagnosis-pet} & \href{https://www.cancerimagingarchive.net/collection/breast-diagnosis/}{BREAST-DIAGNOSIS\cite{bloch2015breastdiagnosis}} & 2011 & 2D/ 3D & PET/CT/MG/MR & Breast & 88 & Yes & Cls & Breast cancer \\
\hline
\datasetidx \label{data:parkinsonsprogressio-pet} & \href{https://www.ppmi-info.org/access-data-specimens/download-data}{Parkinson{'}s Progression Markers Initiative (PPMI)\cite{marek2018the}} & 2010 & 3D & PET/MR/SPECT & Brain & 683 & Yes & Cls & Parkinson's Disease \\
\hline
\datasetidx \label{data:qidw-pet} & \href{https://qidw.rsna.org/}{QIDW\cite{latour2015quantitative}} & 2015 & 3D & PET/CT/MR/US & Lung & 52000 & No & QA & Quality assurance \\
\hline
\datasetidx \label{data:riderlungpetct-pet} & \href{https://www.cancerimagingarchive.net/collection/rider-lung-pet-ct/}{RIDER Lung PET-CT\cite{muzi2015data}} & 2015 & 3D & PET/CT & Lung & 243 & No & Cls & Lung cancer \\
\hline
\datasetidx \label{data:softtissuesarcoma-pet} & \href{https://www.cancerimagingarchive.net/collection/soft-tissue-sarcoma/}{Soft-tissue-Sarcoma\cite{vallieres2015a}} & 2015 & 3D & PET/CT/MR & Extremities & 51 & Yes & Seg/Cls & Soft-tissue sarcoma \\
\hline
\datasetidx \label{data:segsofttissue-pet} & \href{https://tianchi.aliyun.com/dataset/dataDetail?dataId=89694}{Seg Soft Tissue\cite{tianchi2021softtissue}} & 2021 & 3D & PET/CT/MR & Soft tissue & 51 & Yes & Seg & Soft-tissue sarcomas (preprocessed) \\
\hline
\datasetidx \label{data:fastpetld-pet} & \href{https://fastpet-ld.grand-challenge.org/}{fastPET-LD\cite{green2021fastpetld}} & 2021 & 3D & PET/CT & Whole Body & 68 & Yes & Det & Oncologic Imaging \\
\hline
\datasetidx \label{data:ctvspetventilationim-pet} & \href{https://www.cancerimagingarchive.net/collection/ct-vs-pet-ventilation-imaging/}{CT-vs-PET-Ventilation-Imaging\cite{eslick2022ct}} & 2022 & 3D & PET/CT & Lung & 20 & No & Cls & Lung cancer \\
\hline
\datasetidx \label{data:nafprostate-pet} & \href{https://www.cancerimagingarchive.net/collection/naf-prostate/}{NaF PROSTATE\cite{kurdziel2015data}} & 2013 & 3D & PET/CT & Prostate & 9 & No & Cls & Prostate cancer \\
\hline
\datasetidx \label{data:pseudophidicomdata-pet} & \href{https://www.cancerimagingarchive.net/collection/pseudo-phi-dicom-data/}{Pseudo-PHI-DICOM-Data\cite{rutherford2021a}} & 2021 & 2D/3D & PET/CT/MR/X-RAY & Various & 21 & No & Reg & Various cancers \\
\hline
\datasetidx \label{data:pdmr833975119r-pet} & \href{https://doi.org/10.7937/TCIA.0ECK-C338}{PDMR-833975-119-R\cite{tatum2020imaging}} & 2020 & 3D & PET/CT/MR & Pancreas & 20 & No & Cls & Pancreatic adenocarcinoma \\
\hline
\datasetidx \label{data:apollo5lscc-pet} & \href{https://doi.org/10.7937/TCIA.QQ0G-EB24}{APOLLO-5-LSCC\cite{apollo2021lscc}} & 2021 & 3D & PET/CT & Lung & 36 & Yes & Seg & Lung squamous cell carcinoma \\
\hline
\datasetidx \label{data:arar0331-pet} & \href{https://www.cancerimagingarchive.net/collection/arar0331/}{ARAR0331\cite{rodriguezgalindo2022radiation}} & 2022 & 3D & PET/CT/MR & Head & 108 & Yes & Seg & Nasopharyngeal cancer \\
\hline
\datasetidx \label{data:calgb50303tumorannot-pet} & \href{https://www.cancerimagingarchive.net/analysis-result/calgb50303-tumor-annotations/}{CALGB50303-Tumor-Annotations\cite{rozenfeld2023annotations}} & 2023 & 3D & PET/CT & Lymphatic system & 155 & Yes & Seg/ Cls & Diffuse Large B-Cell Lymphoma \\
\hline
% From MR datasets
\datasetidx \label{data:oasis3-pet} & \href{https://www.oasis-brains.org/}{OASIS-3\cite{lamontagne2019oasis}} & 2019 & 3D & PET/CT/MR & Brain & 5699 & Yes & Seg/Cls & Alzheimer's Disease \\
\hline
\datasetidx \label{data:tadpole-pet} & \href{https://tadpole.grand-challenge.org/Home/}{TADPOLE\cite{marinescu2020predicting}} & 2017 & 3D & PET/MR & Brain & 1667 & Yes & Cls/ Reg & Alzheimer's Disease \\
\hline
\datasetidx \label{data:adni-pet} & \href{https://adni.loni.usc.edu}{ADNI\cite{mueller2005ways}} & 2017 & 3D & PET/MR & Brain & 2500 & No & Cls & Alzheimer's Disease \\
\hline
\datasetidx \label{data:adnidod-pet} & \href{https://ida.loni.usc.edu/login.jsp?project=ADNIDOD}{ADNIDOD\cite{weiner2017effects}} & 2017 & 3D & PET/MR & Brain & 195 & No & Cls & Alzheimer's Disease \\
\hline
\datasetidx \label{data:aibl-pet} & \href{https://www.aibl.csiro.au/adni/index.html}{AIBL\cite{ellis2009the}} & 2017 & 3D & PET/MR & Brain & 278 & Yes & Cls & Alzheimer's Disease \\
\hline
\datasetidx \label{data:petfrog-pet} & \href{https://openneuro.org/datasets/ds002385/versions/1.1.0}{PETfrog\cite{larsen2020maturation}} & 2020 & 3D & PET/MR & Brain & 238 & No & Cls & Brain development \\
\hline
\hline
\multicolumn{6}{|r||}{\textbf{Total:}} & \textbf{95,456+} & \multicolumn{3}{c|}{} \\
\hline
\end{longtable}
}

{\tiny
\renewcommand{\arraystretch}{1.12}
\setlength{\tabcolsep}{4pt}

\begin{longtable}{|c||>{\RaggedRight\arraybackslash}m{2.6cm}|c|c|>{\RaggedRight\arraybackslash}m{1.8cm}|>{\RaggedRight\arraybackslash}m{1.0cm}|c|c|c|>{\RaggedRight\arraybackslash}m{1.8cm}|}
    \caption{3D Other datasets}\label{tab:3d_other_datasets}\\
    \hline
    \multicolumn{1}{|c||}{\textbf{\#}} &
    \multicolumn{1}{c|}{\textbf{Dataset}} &
    \multicolumn{1}{c|}{\textbf{Year}} &
    \multicolumn{1}{c|}{\textbf{Dim}} &
    \multicolumn{1}{c|}{\textbf{Modality}} &
    \multicolumn{1}{c|}{\textbf{Structure}} &
    \multicolumn{1}{c|}{\textbf{Volumes}} &
    \multicolumn{1}{c|}{\textbf{Label}} &
    \multicolumn{1}{c|}{\textbf{Task}} &
    \multicolumn{1}{c|}{\textbf{Diseases}} \\
    \hline
% \endfirsthead
% \multicolumn{10}{c}{{\bfseries \tablename\ \thetable{} -- continued from previous page}}\\
% \hline
% \# & \textbf{Dataset} & \textbf{Year} & \textbf{Dim} & \textbf{Modality} & \textbf{Structure} &
% \textbf{Volumes} & \textbf{Label} & \textbf{Task} & \textbf{Diseases} \\
% \hline
% \endhead
% \hline \multicolumn{10}{|r|}{{Continued on next page}}\\ \hline
% \endfoot
% \hline
% \endlastfoot

\datasetidx \label{data:mitoem} & \href{https://mitoem.grand-challenge.org/}{MitoEM\cite{wei2020mitoem}} & 2020 & 3D & 3D MICROSCOPY & Brain & 2 & Yes & Seg & Mitochondrial ultrastructure \\
\hline
\datasetidx \label{data:3dplateletem} & \href{https://leapmanlab.github.io/dense-cell/}{3D Platelet EM\cite{guay2021dense}} & 2021 & 3D & 3D MICROSCOPY & Platelet & 2 & Yes & Seg & Platelet ultrastructure \\
\hline
\datasetidx \label{data:pcabx3dpathology} & \href{https://www.cancerimagingarchive.net/collection/pca_bx_3dpathology/}{PCa Bx 3Dpathology\cite{xie2023d}} & 2023 & 3D & 3D MICROSCOPY & Prostate & 50 & Yes & Seg/ Loc & Prostate cancer \\
\hline
\datasetidx \label{data:cada} & \href{https://cada.grand-challenge.org/}{CADA\cite{ivantsits2021cerebral}} & 2020 & 3D & 3D DSA & Brain & 131 & Yes & Det/ Seg/ Cls & Cerebral aneurysms \\
\hline
\datasetidx \label{data:isbi2023challengeshi} & \href{https://www.synapse.org/\#!Synapse:syn45774070}{ISBI2023 challenge - SHINY-ICARUS\cite{dazeo2023shinyicarus}} & 2022 & 3D & 3D DSA & Internal Carotid Artery & 82 & Yes & Seg & Internal carotid artery aneurysms \\
\hline
\datasetidx \label{data:cadaas} & \href{https://cada-as.grand-challenge.org/}{CADA-AS\cite{ivantsits2022detection}} & 2020 & 3D & 3D DSA & Brain & 110 & Yes & Seg & Cerebral aneurysms \\
\hline
\datasetidx \label{data:cadarre} & \href{https://cada-rre.grand-challenge.org/}{CADA-RRE\cite{ivantsits2022detection}} & 2020 & 3D & 3D DSA & Brain & 131 & Yes & Seg/Cls & Cerebral aneurysm \\
\hline
\datasetidx \label{data:xpress2023} & \href{https://xpress.grand-challenge.org/}{XPRESS2023\cite{nguyen2023the}} & 2023 & 3D & 3D X-RAY & Brain & 3 & Yes & Seg & Neuroanatomy \\
\hline
\datasetidx \label{data:learn2reg-thoraxcbct} & \href{https://learn2reg.grand-challenge.org/}{Learn2Reg ThoraxCBCT\cite{hugo2017a}} & 2023 & 3D & CBCT/FBCT & Thorax & 40 & Yes & Reg & Lung cancer \\
\hline
\datasetidx \label{data:pancreaticctcbctseg} & \href{https://www.cancerimagingarchive.net/collection/pancreatic-ct-cbct-seg/}{Pancreatic-CT-CBCT-SEG\cite{hong2021breathhold}} & 2021 & 3D & CBCT/CT & Pancreas & 40 & Yes & Seg & Pancreatic cancer \\
\hline
\datasetidx \label{data:pelvicreferencedata} & \href{https://www.cancerimagingarchive.net/collection/pelvic-reference-data/}{Pelvic-Reference-Data\cite{yorke2019pelvic}} & 2019 & 3D & CBCT/CT & Pelvis & 58 & Yes & Reg & Prostate cancer \\
\hline
\datasetidx \label{data:toothfairy2023} & \href{https://toothfairy.grand-challenge.org/toothfairy/}{ToothFairy2023\cite{bolelli2024segmenting}} & 2023 & 3D & CBCT & Inferior Alveolar Nerve & 443 & Yes & Seg & Dental surgery planning \\
\hline
\datasetidx \label{data:retouch} & \href{https://retouch.grand-challenge.org/Home/}{RETOUCH\cite{bogunovic2019retouch}} & 2017 & 3D & OCT & Retina & 112 & Yes & Seg & Retinal diseases \\
\hline
\datasetidx \label{data:rocc} & \href{https://rocc.grand-challenge.org/}{ROCC\cite{organizers2017retinal}} & 2017 & 3D & OCT & Retina & 72 & Yes & Cls & Diabetic Retinopathy \\
\hline
\datasetidx \label{data:octglaucomadetection} & \href{https://doi.org/10.5281/zenodo.1481223
        
        
        
        }{OCT Glaucoma Detection\cite{maetschke2019a}} & 2018 & 3D & OCT & Optic nerve head & 1110 & Yes & Cls & Glaucoma \\
\hline
\datasetidx \label{data:olives} & \href{https://github.com/olivesgatech/OLIVES_Dataset}{OLIVES\cite{prabhushankar2022olives}} & 2022 & 2D/3D & OCT & Eye & 1268 & Yes & Cls & Diabetic conditions \\
\hline
\datasetidx \label{data:gamma} & \href{https://gamma.grand-challenge.org/}{GAMMA\cite{wu2022gamma}} & 2021 & 2D/3D & OCT & Retina & 300 & Yes & Cls/Seg/Loc & Glaucoma \\
\hline
\datasetidx \label{data:farsiuophthalmology2} & \href{https://people.duke.edu/~sf59/RPEDC_Ophth_2013_dataset.htm}{Farsiu Ophthalmology 2013\cite{farsiu2014quantitative}} & 2013 & 3D & OCT & Retina & 384 & Yes & Seg/Cls & Age-related macular degeneration \\
\hline
\datasetidx \label{data:chiuiovs2011dataset} & \href{https://people.duke.edu/~sf59/Chiu_IOVS_2011_dataset.htm}{Chiu IOVS 2011\cite{chiu2012validated}} & 2012 & 3D & OCT & Retina & 25 & Yes & Seg/Cls & Macular Degeneration \\
\hline
\datasetidx \label{data:chiuboe2014dataset} & \href{https://people.duke.edu/~sf59/Chiu_BOE_2014_dataset.htm}{Chiu BOE 2014 dataset\cite{chiu2015kernel}} & 2014 & 3D & OCT & Retina & 16 & Yes & Seg & Diabetic macular edema \\
\hline
\datasetidx \label{data:srinivasanboe2014} & \href{https://people.duke.edu/~sf59/Srinivasan_BOE_2014_dataset.htm}{Srinivasan BOE 2014\cite{srinivasan2014fully}} & 2014 & 3D & OCT & Retina & 45 & Yes & Cls & Eye diseases \\
\hline
\datasetidx \label{data:soltanianoptica2021} & \href{https://people.duke.edu/~sf59/Soltanian_Optica_2021.htm}{Soltanian Optica 2021\cite{soltanianzadeh2021weakly}} & 2021 & 3D & OCT & Retina & 8 & Yes & Seg & Glaucoma \\
\hline
\datasetidx \label{data:stage} & \href{https://doi.org/10.5281/zenodo.7835341
        
        }{STAGE\cite{fu2023structuralfunctional}} & 2023 & 3D & OCT & Retina & 400 & Yes & Reg/Cls & Glaucoma \\
\hline
\datasetidx \label{data:eyeoctdatasets} & \href{https://tianchi.aliyun.com/dataset/dataDetail?dataId=90672}{Eye OCT Datasets\cite{2021eye}} & 2021 & 3D & OCT & Retina & 148 & Yes & Cls/Seg & Retinal diseases \\
\hline
\datasetidx \label{data:octa500} & \href{https://ieee-dataport.org/open-access/octa-500}{OCTA-500\cite{li2024octa500}} & 2024 & 3D & OCT/OCTA & Retina & 500 & Yes & Cls/Seg & Retinal diseases \\
\hline
\datasetidx \label{data:octa2024} & \href{https://github.com/xmed-lab/MuTri}{OCTA2024\cite{chen2025mutri}} & 2024 & 3D & OCT/OCTA & Retina & TBD & Yes & Rec/Trans & OCT to OCTA translation \\
\hline
\hline
\multicolumn{6}{|r||}{\textbf{Total:}} & \textbf{5,381+} & \multicolumn{3}{c|}{} \\
\hline
\end{longtable}
\begin{longtable}{@{}%
|l||% # 
>{\RaggedRight\arraybackslash}m{2.4cm}|% Dataset
>{\RaggedRight\arraybackslash}m{1cm}|% Year
>{\RaggedRight\arraybackslash}m{1cm}|% Dim
>{\RaggedRight\arraybackslash}m{1.0cm}|% Modality
>{\RaggedRight\arraybackslash}m{1.5cm}|% Structure
>{\RaggedRight\arraybackslash}m{1.0cm}|% Videos
>{\RaggedRight\arraybackslash}m{1.0cm}|% Label
>{\RaggedRight\arraybackslash}m{1.5cm}|% Task
>{\RaggedRight\arraybackslash}m{1.5cm}|% Surgery
}

\caption{Video datasets.\label{tab:video_alldata_v2}}\\
\hline
\# & \textbf{Dataset} & \textbf{Year} & \textbf{Dim} &
\textbf{Modality} & \textbf{Structure} & \textbf{Num of samples} & \textbf{Label} & \textbf{Task} & \textbf{Diseases} \\

\hline

\datasetidx\label{data:CholecT50} & \href{https://cholectriplet2021.grand-challenge.org/}{CholecT50}~\cite{nwoye2023cholectriplet2022} & 2023 & Video & Endoscopy & Gallbladder & 50 & Yes & Cls, Det  & surgical instrument, action, target \\ \hline

\datasetidx\label{data:CholecTriplet 2021} & \href{https://cholectriplet2021.grand-challenge.org}{CholecTriplet 2021}~\cite{nwoye2023cholectriplet2021} & 2021 & Video & Endoscopy & Gallbladder & 45 & Yes & Cls, Det & surgical instrument, action, target  \\ \hline

\datasetidx\label{data:SurgVisDom} & \href{https://surgvisdom.grand-challenge.org/}{SurgVisDom}~\cite{zia2021surgical} & 2020 & Video & Endoscopy & Bowel & 488 & Yes & Cls & skin lesion  \\ \hline

\datasetidx\label{data:CATARACTS} & \href{https://cataracts.grand-challenge.org/}{CATARACTS}~\cite{al2019cataracts} & 2017 & Video & Microscopy & Retina & 50 & Yes & Cls, Det   & surgical workflow \\ \hline

% \datasetidx& \href{https://endovissub2017-workflow.grand-challenge.org/Dates/}{EndoVis2017-SWAS}~\cite{allan20192017} & 2017 & Video & Endoscopy & NA & 42 & Yes & Cls   &  \\ \hline

\datasetidx\label{data:EndoVis 2018-SWAS}& \href{https://endovissub2017-workflow.grand-challenge.org/}{EndoVis 2018-SWAS}~\cite{SWAS2018} & 2018 & Video & Endoscopy & Colon & 42 & Yes & Cls  & surgical phase  \\ \hline

\datasetidx\label{data:EndoVis 2019-SWSA}& \href{https://endovissub-workflowandskill.grand-challenge.org/EndoVisSub-WorkflowAndSkill/}{EndoVis 2019-SWSA}\cite{SWSA2019} & 2019 & Video & Endoscopy & Gallbladder & 30 & Yes & Cls   & surgical phase, action, instrument \\ \hline

\datasetidx\label{data:EndoVis 2020-CATARACTS Workflow}& \href{https://cataracts2020.grand-challenge.org/}{EndoVis 2020-CATARACTS Workflow}~\cite{al2019cataracts} & 2020 & Video & Microscopy & Retina & 50 & Yes & Cls & surgical workflow  \\ \hline

\datasetidx\label{data:EndoVis 2020-MISAW}& \href{https://www.synapse.org/Synapse:syn21776936/wiki/601700}{EndoVis 2020-MISAW}~\cite{huaulme2021micro} & 2020 & Video & RGB & Artificial vessel & 27 & Yes & Cls & surgical phase \\ \hline

% \datasetidx& \href{https://cholectriplet2021.grand-challenge.org/CholecTriplet2021/}{EndoVis 2021-SATR}~\cite{speidel2021endovis2021} & 2021 & Video & Endoscopy & NA & 50 & Yes & Cls & Gallbladder \\ \hline

\datasetidx\label{data:EndoVis 2021-PETRAW}& \href{https://www.synapse.org/\#!Synapse:syn25147789/wiki/608848}{EndoVis 2021-PETRAW}~\cite{huaulme2022peg} & 2021 & Video & Endoscopy & NA & 150 & Yes & Cls &  surgical workflow  \\ \hline

\datasetidx\label{data:EndoVis 2022-SurgToolLoc}& \href{https://surgtoolloc.grand-challenge.org/}{EndoVis 2022-SurgToolLoc}~\cite{surgtooloc2022} & 2022 & Video & Endoscopy & NA & 24695 & Yes & Cls  & surgical instrument \\ \hline

% \datasetidx& \href{https://cholectriplet2022.grand-challenge.org/cholectriplet2022/}{EndoVis 2022-SATDL}~\cite{zia2022endovis2022} & 2022 & Video & Endoscopy & NA & 50 & Yes & Cls  & Cholecystectomy  \\ \hline

\datasetidx\label{data:T3 Challenge}& \href{https://thompson-challenge.grand-challenge.org/}{T3 Challenge}~\cite{zhuo2023trauma} & 2023 & Video & RGB & NA & 200 & Yes & Cls, Det, VQA  & life-saving intervention procedure \\ \hline

% \datasetidx& \href{https://megc2022.grand-challenge.org/}{MEGC2022}~\cite{li2022megc2022} & 2022 & Video & NA & NA & 10 & Yes & Cls  &   \\ \hline

\datasetidx\label{data:Endo-FM}& \href{https://github.com/med-air/Endo-FM}{Endo-FM}\cite{wang2023foundation} & 2023 & 2D, Video & Endoscopy & NA & 32896 & No & NA  & NA \\ \hline

\datasetidx\label{data:OSS}& \href{https://www.synapse.org/Synapse:syn54123724/wiki/626561}{OSS}~\cite{endovis2025_open_suturing_skills} & 2025 & Video & Endoscopy & NA & 330 & Yes & Cls & surgical suturing skill \\ \hline

\datasetidx\label{data:FedSurg}& \href{https://www.synapse.org/Synapse:syn53137385/wiki/625370}{FedSurg}~\cite{fedsurg} & 2024 & Video & Endoscopy & NA & 30 & Yes & Cls  & laparoscopic grading of the appendicitis \\ \hline

\datasetidx\label{data:CardiacUDC} & \href{https://www.kaggle.com/datasets/xiaoweixumedicalai/cardiacudc-dataset}{CardiacUDC}\cite{Yang_2023_ICCV} & 2023 & Video & Ultrasound & Heart & 992 & Yes & Seg, Cls  & cardiac anatomical structures \\ \hline

\datasetidx\label{data:m2cai16-tool}& \href{https://service.tib.eu/ldmservice/dataset/m2cai16-tool}{m2cai16-tool}~\cite{twinanda2016single} & 2016 & Video & Endoscopy & Gallbladder & 15 & Yes & Cls, Det & surgical instrument  \\ \hline

\datasetidx\label{data:Cholec80}& \href{https://github.com/CAMMA-public/TF-Cholec80}{Cholec80}~\cite{twinanda2016endonet} & 2016 & Video & Endoscopy & Gallbladder  & 80 & Yes & Cls  & surgical phase \\ \hline

\datasetidx\label{data:SAGES-CVS}& \href{https://www.cvschallenge.org/the-challenge-2}{SAGES-CVS}\cite{sagecvs} & 2024 & Video & Endoscopy & Gallbladder, Cystic Duct, Cystic Artery, Hepatocystic Triangle, Liver & 18000 & Yes & Cls  & surgical skill \\ \hline

\datasetidx\label{data:CatRelDet}& \href{https://ftp.itec.aau.at/datasets/ovid/relevant-cat-actions/index.html}{CatRelDet}\cite{CatRelDet} & 2020 & Video & Microscopy & Retina & 8 & Yes & Cls, Det  &  surgical phase \\ \hline

\datasetidx\label{data:SurgicalActions160}& \href{https://ftp.itec.aau.at/datasets/SurgicalActions160/}{SurgicalActions160}\cite{SurgicalActions160} & 2017 & Video & Endoscopy & Female Reproductive System & 160 & Yes & Cls, Retrieval  & surgical phase  \\ \hline

\datasetidx\label{data:OphNet}& \href{https://minghu0830.github.io/OphNet-benchmark/}{OphNet}~\cite{hu2024ophnet} & 2024 & Video & Microscopy & Retina & 743 & Yes & Cls  & surgical phase \\ \hline

\datasetidx\label{data:NurVid}& \href{https://github.com/minghu0830/NurViD-benchmark}{NurVid}~\cite{hu2023nurvid} & 2023 & Video & RGB & NA & 1,538 & Yes & Cls & nursing procedure \\ \hline

\datasetidx\label{data:m2cai16-workflow}& \href{https://camma.unistra.fr/datasets/}{m2cai16-workflow}~\cite{stauder2016tum} & 2016 & Video & Endoscopy & Gallbladder & 41 & Yes & Cls  & surgical phase \\ \hline

\datasetidx\label{data:EndoCV 2021}& \href{https://endocv2021.grand-challenge.org/}{EndoCV 2021}~\cite{ali2021deep} & 2021 & Video & Endoscopy & Polyp & 4019 & Yes & Det  & surgical actions \\ \hline

\datasetidx\label{data:AdaptOR2021}& \href{https://adaptor2021.github.io/}{AdaptOR2021}~\cite{sharan2021mutually} & 2021 & Video & Endoscopy & Heart & 5584 & Yes & Det & 2D landmarks \\ \hline

\datasetidx\label{data:CholecTriplet2022}& \href{https://cholectriplet2022.grand-challenge.org/}{CholecTriplet2022}~\cite{nwoye2023cholectriplet2022} & 2022 & Video & Endoscopy & Gallbladder & 45 & Yes & Cls, Det  & surgical instrument, action, target \\ \hline

\datasetidx\label{data:m2cai16-tool-locations}& \href{http://ai.stanford.edu/~syyeung/toolDet.html}{m2cai16-tool-locations}~\cite{twinanda2016single} & 2016 & Video & Endoscopy & Gallbladder & 15 & Yes & Det, Tracking & surgical instrument  \\ \hline

\datasetidx\label{data:A-AFMA}& \href{https://a-afma.grand-challenge.org/}{A-AFMA}~\cite{aafma2020} & 2020 & Video & Ultrasound & Bladder & NA & Yes & Det  & amniotic fluid  \\ \hline

\datasetidx\label{data:GIANA}& \href{https://giana.grand-challenge.org/}{GIANA}~\cite{giana} & 2017 & Video & Endoscopy & Colon & 3500 & Yes & Seg, Det  & angiodysplasia   \\ \hline

% \datasetidx& \href{https://giana.grand-challenge.org/}{EndoVis 2018-GIANA}~\cite{allan20202018} & 2018 & Video & Endoscopy & NA & 3500 & Yes & Seg, Det, Cls  &   \\ \hline

% \datasetidx& \href{https://giana.grand-challenge.org/}{EndoVis 2021-GIANA}~\cite{speidel2021endovis2021} & 2021 & Video & Endoscopy & NA & 38 & Yes & Det &  \\ \hline

\datasetidx\label{data:EndoVis 2021-SimSurgSkill}& \href{https://www.synapse.org/Synapse:syn25127311/wiki/608840}{EndoVis 2021-SimSurgSkill}~\cite{speidel2021endovis2021} & 2021 & Video & Endoscopy & NA & 321 & Yes & Det, Cls  & surgical tool clevis and needle, surgical skill \\ \hline

\datasetidx\label{data:AVOS}& \href{https://research.bidmc.org/surgical-informatics/avos}{AVOS}\cite{goodman2024analyzing} & 2024 & Video & Endoscopy & NA & 1997 & Yes & Det, Tracking  & surgical instrument, action \\ \hline

\datasetidx\label{data:EndoVis 2022-SimCol-to-3D}& \href{https://www.synapse.org/Synapse:syn28548633/wiki/617126}{EndoVis 2022-SimCol-to-3D}\cite{rau2024simcol3d} & 2022 & Video & Endoscopy & Colon & 15 & Yes & Est & depth, camera pose \\ \hline

% \datasetidx & \href{https://celltrackingchallenge.net/}{CellTrack2021}~\cite{maska2023celltracking} & 2021 & 3D, 2D, Video & Microscopy & Cell & 40 & Yes & Track, Seg &  Lung disease \\ \hline

\datasetidx\label{data:KBD} & \href{https://endovissub2017-kidneyboundarydetection.grand-challenge.org/}{KBD}~\cite{hattab2021kidneyedge} & 2017 & Video & Endoscopy & Kidney & 4 & Yes & Seg   & kidney boundary \\ \hline

\datasetidx\label{data:EndoVis15-IST} & \href{https://endovissub-instrument.grand-challenge.org/}{EndoVis15-IST}\cite{bodenstedt2018comparative} & 2015 & 2D, Video & Endoscopy & NA & 100 & Yes & Seg, Tracking  & surgical instrument \\ \hline

\datasetidx\label{data:Robotic Instrument Segmentation} & \href{https://endovissub2017-roboticinstrumentSeg.grand-challenge.org/}{Robotic Instrument Segmentation}~\cite{allan20192017} & 2017 & Video & Endoscopy & Bowel & 18 & Yes & Seg & surgical instrument \\ \hline

% \datasetidx & \href{https://endovissub2017-kidneyboundaryDet.grand-challenge.org/}{EndoVis17-KBD}~\cite{hattab2021kidneyedge} & 2017 & Video & Endoscopy & NA & 20 & Yes & Seg  & Kidney \\ \hline

\datasetidx\label{data:ROBUST-MIS} & \href{https://www.synapse.org/Synapse:syn18779624/wiki/592660}{ROBUST-MIS}~\cite{ross2020robustmis} & 2019 & Video & Endoscopy & Colon & 10 & Yes & Seg, Det & surgical instrument \\ \hline

\datasetidx\label{data:EndoVis20-CATARACTS} & \href{https://cataracts2020.grand-challenge.org/}{EndoVis20-CATARACTS}\cite{luengo20212020} & 2020 & Video & Microscopy & Retina & 50 & Yes & Seg & surgical instrument \\ \hline

\datasetidx\label{data:EndoVis21-HeiSurf} & \href{https://www.synapse.org/\#!Synapse:syn25101790/wiki/608802}{EndoVis21-HeiSurf}~\cite{wagner2021heisurf} & 2021 & Video & Endoscopy & NA & 33 & Yes & Seg, Det, Tracking  & surgical phase, action, instrument, organ \\ \hline

\datasetidx\label{data:EndoVis22-P2ILF} & \href{https://p2ilf.grand-challenge.org/}{EndoVis22-P2ILF}~\cite{ali2022p2ilf} & 2022 &  Video, 3D & Endoscopy, CT & Liver & 167 & Yes & Seg, Reg  & liver \\ \hline

\datasetidx\label{data:SegSTRONG-C} & \href{https://github.com/hding2455/CaRTS}{SegSTRONG-C}~\cite{ding2024segstrongc} & 2024 & 2D, Video & Endoscopy & NA & 17 & Yes & Seg & Surgical instrument \\ \hline

\datasetidx\label{data:SegCol} & \href{https://www.synapse.org/\#!Synapse:syn54124209}{SegCol}~\cite{ju2024segcol} & 2024 & 2D, Video & Endoscopy & NA & 78 & Yes & Seg & surgical instrument, colon folds \\ \hline

\datasetidx\label{data:FetReg} & \href{https://www.synapse.org/\#!Synapse:syn25313156/wiki/610166}{FetReg}~\cite{bano2022fetreg} & 2021 & Video & Endoscopy & Placenta & 2060 & Yes & Seg & vessel \\ \hline

\datasetidx\label{data:EndoVis23-PitVis} & \href{https://huggingface.co/datasets/UCL-WEISS/PitVis-2023}{EndoVis23-PitVis}~\cite{das2024pitvis} & 2024 & Video & Endoscopy & Brain, Pituitary gland & 25 & Yes & Seg, Det, Cls &  surgical phase  \\ \hline

\datasetidx\label{data:EndoVis23-SurgToolLoc} & \href{https://opencas.dkfz.de/endovis/challenges/2023/}{EndoVis23-SurgToolLoc}~\cite{zia2023surgical} & 2023 & Video & Endoscopy & Pituitary, Abdomen & 949 & Yes & Seg, Det, Cls  & surgical instrument \\ \hline

\datasetidx\label{data:EndoVis18-RSS} & \href{https://endovissub2018-roboticsceneSeg.grand-challenge.org/Data/}{EndoVis18-RSS}~\cite{allan2020rss} & 2018 & Video & Endoscopy & Abdomen & 15 & Yes & Seg, Tracking & surgical instrument  \\ \hline

\datasetidx\label{data:EndoVis22-SAR-RARP50} & \href{https://rdr.ucl.ac.uk/projects/SAR-RARP50_Seg_of_surgical_instrumentation_and_Action_Recognition_on_Robot-Assisted_Radical_Prostatectomy_Challenge/191091}{EndoVis22-SAR-RARP50}~\cite{psychogyios2024sar} & 2022 & Video & Endoscopy & Prostate & 50 & Yes & Seg, Cls  & surgical instrument, action \\ \hline

\datasetidx\label{data:PhaKIR} & \href{https://phakir.re-mic.de/}{PhaKIR}~\cite{rueckert2025phakir} & 2024 & Video & Endoscopy & Gallbladder & 13 & Yes & Seg, Det, Cls  & surgical phase, instrument, instrument keypoint \\ \hline

\datasetidx\label{data:SurgVU} & \href{https://surgvu24.grand-challenge.org/}{SurgVU}~\cite{zia2025surgvu} & 2024 & Video & Endoscopy & Abdomen & 155 & Yes & Seg, Det, Cls & surgical phase, instrument \\ \hline

\datasetidx\label{data:Cataract-1K} & \href{https://github.com/Negin-Ghamsarian/Cataract-1K}{Cataract-1K}~\cite{ghamsarian2023cataract1k} & 2023 & Video & Microscopy & Retina, Iris, Pupil & 2256 & Yes & Seg, Det, Cls  & surgical phase, instrument, abnormality \\ \hline

\datasetidx\label{data:LensID} & \href{https://ftp.itec.aau.at/datasets/ovid/LensID/}{LensID}~\cite{ghamsarian2021lensid} & 2021 & Video & Microscopy & Retina & 2589 & Yes & Det, Seg &  surgical phase, instrument, anatomy \\ \hline

\datasetidx\label{data:AutoLaparo}& \href{https://autolaparo.github.io/}{AutoLaparo}~\cite{wang2022autolaparo} & 2022 & Video & Endoscopy & Uterus & 21 & Yes & Seg & surgical phase, action, instrument and key anatomy \\  \hline 

\datasetidx\label{data:CholecSeg8k}& \href{https://huggingface.co/datasets/minwoosun/CholecSeg8k}{CholecSeg8k}~\cite{hong2020cholecseg8k} & 2020 & Video & Endoscopy & Gallbladder & 17 & Yes & Seg  & surgical elements \\ \hline 

\datasetidx\label{data:CholecInstanceSeg}& \href{https://github.com/cai4cai/cholec_instance_seg}{CholecInstanceSeg}~\cite{alabi2025cholecinstanceseg} & 2024 & Video & Endoscopy & Gallbladder & 85 & Yes & Seg & surgical instrument \\ \hline 

\datasetidx\label{data:CaDIS}& \href{https://cataracts.grand-challenge.org/CaDIS/}{CaDIS}~\cite{grammatikopoulou2021cadis} & 2019 & Video & Microscopy & Retina, Iris, Pupil & 25 & Yes & Seg & surgical full scene \\ \hline 

\datasetidx\label{data:Endoscapes2023}& \href{https://github.com/CAMMA-public/Endoscapes}{Endoscapes2023}~\cite{mascagni2025endoscapes} & 2023 & Video & Endoscopy & Gallbladder & 201 & Yes & Cls, Det, Seg  & surgical anatomy, instrument, skill \\ \hline 

\datasetidx\label{data:The Dresden Surgical Anatomy Dataset}& \href{https://zenodo.org/records/6958337}{The Dresden Surgical Anatomy Dataset}~\cite{carstens2023dresden} & 2023 & Video & Endoscopy & Abdominal organs, vessel structures & 32 & Yes & Seg  & surgical anatomy \\ \hline 

\datasetidx\label{data:PolypGen}& \href{https://www.synapse.org/\#!Synapse:syn26376615/wiki/613312}{PolypGen}~\cite{ali2106polypgen} & 2023 & Video & Endoscopy & Polyp & 2,225  & Yes & Seg  & polyp \\ \hline 

\datasetidx\label{data:ASU-Mayo polyp database}& \href{https://service.tib.eu/ldmservice/dataset/asu-mayo-clinic}{ASU-Mayo polyp database}~\cite{ASU-Mayo} & 2022 & Video & Endoscopy & Polyp & 38  & Yes & Seg & polyp  \\ \hline 

\datasetidx\label{data:GynSurg}& \href{https://ftp.itec.aau.at/datasets/GynSurge/}{GynSurg}~\cite{nasirihaghighi2025gynsurg} & 2025 & Video & Endoscopy & Uterus & 15  & Yes & Cls, Seg & surgical instrument, anatomy  \\ \hline 

\datasetidx\label{data:SurgT: Surgical Track}& \href{https://surgt.grand-challenge.org/Home/}{SurgT: Surgical Track}\cite{zhang2023surgt} & 2022 & video & Endoscopy & NA & 137 & Yes & Tracking   & soft tissue \\ \hline

% \datasetidx& \href{http://bioimageanalysis.org/track}{Particle Track Challenge}\cite{chenouard2014objective} & 2012 & Video & Microscopy & NA & 48 & Yes & Track   & particle \\ \hline

% \datasetidx& \href{http://cellTrackchallenge.net/}{CellTrack2024}\cite{maska2023celltracking} & 2024 & 2D, 3D, Video & Microscopy Images & Cell & 0 & Yes & Track, Seg  &  \\ \hline

% \datasetidx& \href{http://cellTrackchallenge.net/}{CellTrack2022}\cite{maska2023celltracking}  & 2022 & 3D, 2D, Video & Microscopy Images & Cell & 0 & Yes & Track, Seg  &  \\ \hline

% \datasetidx& \href{http://cellTrackchallenge.net/}{CellTrack2023}\cite{maska2023celltracking}  & 2023 & 3D, 2D, Video & Microscopy Images & Cell & 0 & Yes & Track, Seg  &  \\ \hline

\datasetidx\label{data:STIR}& \href{https://www.selectdataset.com/dataset/26e0a0e638714c2537a15140182e6f1c}{STIR}\cite{schmidt2025point} & 2023 & Video & Endoscopy & NA & 60 & Yes & Tracking &  tissue keypoint \\ \hline

\datasetidx\label{data:HiSWA-RLLS}& \href{https://www.synapse.org/Synapse:syn54626087/wiki/626813}{HiSWA-RLLS}\cite{speidel2024endovis2024} & 2024 & Video & Endoscopy & Liver & 50 & Yes & Det, Cls  & surgical phase, action, instrument \\ \hline

\datasetidx\label{data:Egosurgery}& \href{https://github.com/Fujiry0/EgoSurgery}{Egosurgery}\cite{fujii2024egosurgeryphase} & 2024 & Video & Endoscopy & NA & 27000 & Yes & Cls, Det   & surgical phase, instrument \\ \hline

\datasetidx\label{data:TN-SCUI2020} & \href{https://tn-scui2020.grand-challenge.org/}{TN-SCUI2020} \cite{tnscui2020} & 2020  & Video & Ultrasound  & Thyroid gland & 637 & Yes & Cls  & thyroid nodules \\ \hline

\datasetidx\label{data:EchoNet-Dynamic} & \href{https://echonet.github.io/dynamic/index.html}{EchoNet-Dynamic}\cite{ouyang2020video} & 2020 & Video & Ultrasound & Heart & 10030 & Yes & Measurement & heart \\ \hline

\datasetidx\label{data:Gastrointestinal Atlas} & \href{http://www.gastrointestinalatlas.com/english/english.html}{Gastrointestinal Atlas}\cite{Gastrointestinalatlas} & 2000 & Video & Endoscopy & Bowel, Stomach & 5142 & No & NA  & NA \\ \hline

\datasetidx\label{data:Cataract-101} & \href{https://zenodo.org/record/1220951}{Cataract-101}\cite{schoeffmann2018cataract} & 2018 & Video & Microscopy & Retina & 101 & Yes & Cls & surgical phase \\ \hline

% \datasetidx & \href{https://opendatalab.org.cn/Fetoscopy_Placenta_Data/download}{Fetoscopy Placenta Data}\cite{bano2020deep} & 2020 & Video & Fetoscopic laser photocoagulation & Placenta & 950 & Yes & Reconstruction & NA \\ \hline

\datasetidx\label{data:MedVidQA} & \href{https://opendatalab.org.cn/MedVidQA/download}{MedVidQA}\cite{gupta2023dataset} & 2022 & Video & RGB & NA & 3010 & Yes & VQA & visual question answering  \\ \hline

\datasetidx\label{data:HMC-QU} & \href{https://aistudio.baidu.com/datasetdetail/102406}{HMC-QU}\cite{degerli2021early} & 2021 & Video & Ultrasound & Heart & 162 & Yes & Cls & myocardial infarction  \\ \hline

\datasetidx\label{data:Endovis 2019-SCRE} & \href{https://endovissub2019-scared.grand-challenge.org/}{Endovis 2019-SCRE}\cite{allan2021stereo} & 2019 & Video & Endoscopy & Porcine cadaver & 9 & Yes & Recon, Est, Stereo Matching & depth  \\ \hline

\datasetidx\label{data:HyperKvasir}& \href{https://github.com/simula/hyper-kvasir}{HyperKvasir}\cite{borgli2020hyperkvasir} & 2020 & Video & Endoscopy & Colon, Esophagus, Stomach & 373 & Yes & Seg, Det, Cls & polyp    \\ \hline

\datasetidx\label{data:ERS}& \href{https://cvlab.eti.pg.gda.pl/publications/endoscopy-dataset}{ERS}\cite{cychnerski2022ers} & 2022 & Video & Endoscopy & Gastrointestinal tract & 1520 & Yes & Cls, Seg & Abnormality    \\ \hline

\datasetidx\label{data:SUN-SEG}& \href{https://github.com/GewelsJI/VPS}{SUN-SEG}\cite{ji2022video} & 2022 & Video & Endoscopy & Colon & 1106 & Yes & Seg & polyp    \\ \hline

\datasetidx\label{data:SARAS-MESAD}& \href{https://saras-mesad.grand-challenge.org/dataset/}{SARAS-MESAD}~\cite{bawa2021saras} & 2021 & Video & Endoscopy & Prostate, Bladder & 4 & Yes & Det & surgical action  \\ \hline

\datasetidx\label{data:Ophora-160K}& \href{https://github.com/uni-medical/Ophora}{Ophora-160K}~\cite{li2025ophora} & 2025 & Video & Microscopy & Retina & 9819 & Yes & Video generation & Video caption  \\ \hline

\datasetidx\label{data:POCUS}& \href{https://github.com/jannisborn/covid19_ultrasound}{POCUS}~\cite{born2021accelerating} & 2020 & Video & Ultrasound & Lung & 64 & Yes & Cls & COVID-19  \\ \hline

\datasetidx\label{data:CLUST}& \href{https://caim.research.it.uu.se/clust/}{CLUST}~\cite{de2015clust15} & 2014 & Video & Ultrasound & Liver & 63 & Yes & Tracking & NA  \\ \hline

\multicolumn{6}{|r||}{\textbf{Total:}} & \textbf{166,691} & \multicolumn{3}{c|}{} \\
\hline

\end{longtable}
